Fundamental Parameters and Spectral Energy Distributions of Young and Field Age Objects with Masses Spanning the Stellar to Planetary Regime

We combine optical, near-infrared and mid-infrared spectra and photometry to construct expanded spectral energy distributions (SEDs) for 145 field age (\textgreater 500 Myr) and 53 young (lower age estimate \textless 500 Myr) ultracool dwarfs (M6-T9). This range of spectral types includes very low mass stars, brown dwarfs, and planetary mass objects, providing fundamental parameters across both the hydrogen and deuterium burning minimum masses for the largest sample assembled to date. A subsample of 29 objects have well constrained ages as probable members of a nearby young moving group (NYMG). We use 182 parallaxes and 16 kinematic distances to determine precise bolometric luminosities ($L_\text{bol}$) and radius estimates from evolutionary models give semi-empirical effective temperatures ($T_\text{eff}$) for the full range of young and field age late-M, L and T dwarfs. We construct age-sensitive relationships of luminosity, temperature and absolute magnitude as functions of spectral type and absolute magnitude to disentangle the effects of degenerate physical parameters such as $T_\text{eff}$, surface gravity, and clouds on spectral morphology. We report bolometric corrections in $J$ for both field age and young objects and find differences of up to a magnitude for late-L dwarfs. Our correction in $Ks$ shows a larger dispersion but not necessarily a different relationship for young and field age sequences. We also characterize the NIR-MIR reddening of low gravity L dwarfs and identify a systematically cooler $T_\text{eff}$ of up to 300K from field age objects of the same spectral type and 400K cooler from field age objects of the same $M_H$ magnitude.

==> (inline-0) <==
\begin{deluxetable*}{cccccc}
\tablecaption{The Sample of Ultracool Dwarfs with Measured SEDs \label{table:sample_table}}\tablehead{\colhead{R.A.} & \colhead{Dec} & \colhead{Designation} & \colhead{Discovery Ref} & \colhead{SpT} & \colhead{SpT Ref}}
\startdata
00 00 13.54 & $+$25 54 18.0 & SDSS J000013.54$+$255418.6 & 1 & T4.5 & 2 \\
00 04 02.88 & $-$64 10 35.8 & 2MASS J00040288$-$6410358 & 3 & L1$\gamma$ & 4 \\
00 04 34.84 & $-$40 44 05.8 & LHS 102BC & 5 & L5 & 6 \\
00 24 24.63 & $-$01 58 20.1 & 2MASS J00242463$-$0158201 & 7 & M9.5 & 8 \\
00 25 03.65 & $+$47 59 19.1 & 2MASS J00250365$+$4759191AB & 9 & L4 & 10 \\
00 27 41.97 & $+$05 03 41.7 & 2MASS J00274197$+$0503417 & 11 & M9.5$\beta$ & 8 \\
00 27 55.92 & $+$22 19 32.8 & 2MASS J00275592$+$2219328 & 12 & M8 & 13 \\
00 30 30.13 & $-$14 50 33.3 & 2MASSW J0030300$-$145033 & 14 & L7 & 14 \\
00 33 23.86 & $-$15 21 30.9 & 2MASS J00332386$-$1521309 & 15 & L1$-$L4$\beta$ & 4,16 \\
00 34 51.57 & $+$05 23 05.0 & 2MASS J00345157$+$0523050 & 17 & T6.5 & 2 \\
00 36 16.17 & $+$18 21 10.4 & 2MASSW J0036159$+$182110 & 18 & L3.5 & 14 \\
00 39 19.10 & $+$21 15 16.4 & HD 3651B & 19 & T7.5 & 20 \\
00 45 21.43 & $+$16 34 44.6 & 2MASSW J0045214$+$163445 & 21 & L2$\beta$ & 4 \\
00 47 00.38 & $+$68 03 54.3 & WISEP J004701.06$+$680352.1 & 22 & L7.5p & 22 \\
00 50 19.94 & $-$33 22 40.2 & 2MASS J00501994$-$3322402 & 23 & T7 & 24 \\
00 55 39.72 & $-$28 22 42.0 & 2MASS J00034227$-$2822410 & 9 & M7.5 & 9 \\
00 58 42.53 & $-$06 51 23.9 & 2MASS J00584253$-$0651239 & 14 & L0$\beta$ & 14,25 \\
01 02 51.00 & $-$37 37 43.8 & LHS 132 & 26 & M8 & 27 \\
01 03 32.03 & $+$19 35 36.1 & 2MASSI J0103320$+$193536 & 14 & L6$\beta$ & 14 \\
01 07 52.42 & $-$00 41 56.3 & SDSSp J010752.33$+$004156.1 & 28 & L8 & 29 \\
01 12 35.04 & $+$17 03 55.7 & GU Psc b & 30 & T3.5 & 31 \\
01 17 47.48 & $-$34 03 25.8 & 2MASSI J0117474$-$340325 & 32 & L2: & 32 \\
01 41 58.23 & $-$46 33 57.4 & 2MASS J01415823$-$4633574 & 33 & L0$\gamma$ & 4 \\
01 51 41.55 & $+$12 44 30.0 & SDSS J015141.69$+$124429.6 & 28 & T1 & 2 \\
02 07 42.84 & $-$00 00 56.4 & SDSS J020742.48$+$000056.2 & 28 & T4.5 & 24 \\
02 10 38.57 & $-$30 15 31.3 & 2MASS J02103857$-$3015313 & 34 & L0$\gamma$ & 35 \\
02 34 00.93 & $-$64 42 06.8 & 2MASS J02340093$-$6442068 & 3 & L0$\gamma$ & 4 \\
02 41 11.51 & $-$03 26 58.7 & 2MASS J02411151$-$0326587 & 9 & L0$\gamma$ & 4 \\
02 43 13.71 & $-$24 53 29.8 & 2MASSI J0243137$-$245329 & 36 & T6 & 24 \\
02 48 41.00 & $-$16 51 21.6 & LP 771$-$21 & 37 & M8 & 38 \\
02 51 13.27 & $-$00 47 36.4 & 2MASS J02511327$+$0047364 & 39 & M8 & 40 \\
02 53 00.84 & $+$16 52 53.2 & 2MASS J02530084$+$1652532 & 41 & M7 & 42 \\
02 53 59.80 & $+$32 06 37.3 & 2MASS J02535980$+$3206373 & 32 & M7$\beta$ & 43 \\
02 54 09.45 & $+$02 23 59.1 & WISEPA J025409.45$+$022359.1 & 44 & T8 & 45 \\
02 55 03.57 & $-$47 00 50.9 & DENIS$-$P J0255$-$4700 & 46 & L8 & 47 \\
03 18 54.03 & $-$34 21 29.2 & 2MASS J03185403$-$3421292 & 47 & L7 & 47 \\
03 20 59.65 & $+$18 54 23.3 & 2MASS J03205965$+$1854233 & 8 & M8 & 8 \\
03 23 10.02 & $-$46 31 23.7 & 2MASS J03231002$-$4631237 & 48 & L0$\gamma$ & 4 \\
03 25 53.22 & $+$04 25 40.6 & SDSS J032553.17$+$042540.1 & 49 & T5.5 & 49 \\
03 26 42.25 & $-$21 02 05.7 & 2MASS J03264225$-$2102057 & 15 & L5$\gamma$ & 34 \\
03 28 42.65 & $+$23 02 05.1 & 2MASSI J0328426$+$230205 & 14 & L8 & 14 \\
03 34 12.18 & $-$49 53 32.2 & 2MASS J03341218$-$4953322 & 50 & M9 & 51 \\
03 39 35.22 & $-$35 25 44.0 & LP 944$-$20 & 37 & M9$\beta$ & 32,16 \\
03 45 43.16 & $+$25 40 23.3 & 2MASP J0345432$+$254023 & 38 & L0 & 52 \\
03 51 00.04 & $-$00 52 45.2 & 2MASS J03510004$-$0052452 & 26 & M8 & 40 \\
03 55 23.37 & $+$11 33 43.7 & 2MASS J03552337$+$1133437 & 48 & 0355$-$type$\gamma$\tablenotemark{a} & 34 \\
03 57 26.95 & $-$44 17 30.5 & DENIS$-$P J035726.9$-$441730 & 53 & L0$\beta$ & 4 \\
04 15 19.54 & $-$09 35 06.6 & 2MASSI J0415195$-$093506 & 36 & T8 & 2 \\
04 23 48.58 & $-$04 14 03.5 & SDSSp J042348.57$-$041403.5 & 28 & L7.5 & 32 \\
04 28 50.96 & $-$22 53 22.7 & 2MASSI J0428510$-$225323 & 54 & L0.5 & 54 \\
04 35 16.13 & $-$16 06 57.5 & 2MASS J04351612$-$1606574 & 37 & M7 & 27 \\
04 36 27.88 & $-$41 14 46.5 & 2MASS J04362788$-$4114465 & 55 & M8$\beta$$\gamma$ & 47,16 \\
04 39 01.01 & $-$23 53 08.3 & 2MASSI J0439010$-$235308 & 32 & L6.5 & 32 \\
04 43 37.61 & $-$00 02 05.1 & 2MASS J04433764$+$0002040 & 29 & M9$\gamma$ & 47,16 \\
04 45 53.87 & $-$30 48 20.4 & 2MASSI J0445538$-$304820 & 32 & L2 & 32 \\
04 51 00.93 & $-$34 02 15.0 & 2MASSI J0451009$-$340214 & 32 & L0.5 & 32 \\
05 00 21.00 & $+$03 30 50.1 & 2MASS J05002100$+$0330501 & 48 & L4 & 48 \\
05 01 24.06 & $-$00 10 45.2 & 2MASS J05012406$-$0010452 & 48 & L4$\gamma$ & 4 \\
05 16 09.45 & $-$04 45 49.9 & 2MASS J05160945$-$0445499 & 56 & T5.5 & 24 \\
05 23 38.22 & $-$14 03 02.2 & 2MASSI J0523382$-$140302 & 32 & L2.5 & 32 \\
05 39 52.00 & $-$00 59 01.9 & SDSS J053951.99$-$005902.0 & 57 & L5 & 57 \\
05 59 19.14 & $-$14 04 48.8 & 2MASS J05591914$-$1404488 & 58 & T4.5 & 2 \\
06 02 30.45 & $+$39 10 59.2 & LSR 0602$+$3910 & 59 & L1$\beta$ & 35 \\
06 08 52.83 & $-$27 53 58.3 & 2MASS J06085283$-$2753583 & 32 & M8.5$\gamma$ & 60 \\
06 10 34.80 & $-$21 52 00.0 & Gl 229B & 61 & T7p & 2 \\
06 11 35.12 & $-$04 10 24.0 & WISEP J061135.13$-$041024.0AB & 45 & T0 & 45 \\
06 24 45.95 & $-$45 21 54.8 & 2MASS J06244595$-$4521548 & 48 & L5 & 60 \\
06 41 18.40 & $-$43 22 32.9 & 2MASS J06411840$-$4322329 & 48 & L1.5 & 48 \\
06 52 19.77 & $-$25 34 50.5 & DENIS$-$P J0652197$-$253450 & 62 & L0 & 62 \\
07 00 36.64 & $+$31 57 26.6 & 2MASS J07003664$+$3157266 & 63 & L3.5: & 64 \\
07 07 53.27 & $-$49 00 50.3 & 2MASS J07075327$-$4900503 & 65 & M9 & 65 \\
07 22 27.60 & $-$05 40 38.4 & UGPS J072227.51$-$054031.2 & 66 & T9 & 66 \\
07 27 18.24 & $+$17 10 01.2 & 2MASSI J0727182$+$171001 & 36 & T7 & 2 \\
07 29 00.02 & $-$39 54 04.4 & 2MASS J07290002$-$3954043 & 67 & T8pec & 67 \\
07 42 01.30 & $+$20 55 19.8 & SDSS J074201.41$+$205520.5 & 1 & T5 & 24 \\
07 46 42.56 & $+$20 00 32.1 & 2MASSI J0746425$+$200032 & 18 & L0.5 & 14 \\
07 51 16.45 & $-$25 30 43.2 & DENIS$-$P J0751164$-$253043 & 62 & L2.5 & 62 \\
07 52 23.90 & $+$16 12 15.7 & 2MASS J07522390$+$1612157 & 37 & M7$\beta$$\gamma$ & 68,25 \\
08 17 30.01 & $-$61 55 15.8 & DENIS J081730.0$-$615520 & 69 & T6 & 69 \\
08 25 19.68 & $+$21 15 52.1 & 2MASSI J0825196$+$211552 & 14 & L7.5 & 14 \\
08 29 49.34 & $+$26 46 33.7 & GJ 1111 & 70 & M6.5 & 71 \\
08 30 08.25 & $+$48 28 48.2 & SDSSp J083008.12$+$482847.4 & 28 & L8 & 47 \\
08 30 32.56 & $+$09 47 15.4 & LHS 2021 & 26 & M6.5 & 72 \\
08 30 48.78 & $+$01 28 31.1 & SDSS J083048.80$+$012831.1 & 1 & T4.5 & 24 \\
08 35 42.56 & $-$08 19 23.7 & 2MASSI J0835425$-$081923 & 32 & L5 & 32 \\
08 47 28.72 & $-$15 32 37.2 & 2MASSI J0847287$-$153237 & 32 & L2 & 32 \\
08 53 36.19 & $-$03 29 32.1 & 2MASS J08533619$-$0329321 & 73 & M9 & 74 \\
08 59 25.47 & $-$19 49 26.8 & 2MASSI J0859254$-$194926 & 32 & L6 & 32 \\
09 12 14.69 & $+$14 59 39.6 & Gl 337CD & 75 & L8 & 75 \\
09 20 12.23 & $+$35 17 42.9 & 2MASSW J0920122$+$351742 & 14 & L6.5 & 14 \\
09 37 34.87 & $+$29 31 40.9 & 2MASSI J0937347$+$293142 & 36 & T6p & 2 \\
09 39 35.48 & $-$24 48 27.9 & 2MASS J09393548$-$2448279 & 23 & T8 & 24 \\
09 49 08.60 & $-$15 45 48.5 & 2MASS J09490860$-$1545485 & 23 & T2 & 76 \\
10 04 20.66 & $+$50 22 59.6 & G 196$-$3B & 77 & L3$\beta$ & 4 \\
10 07 33.69 & $-$45 55 14.7 & 2MASS J10073369$-$4555147 & 67 & T5 & 67 \\
10 10 14.80 & $-$04 06 49.9 & 2MASSI J1010148$-$040649 & 32 & L6 & 32 \\
10 17 07.54 & $+$13 08 39.8 & 2MASSI J1017075$+$130839 & 32 & L2: & 32 \\
10 21 09.69 & $-$03 04 19.7 & SDSS J102109.69$-$030420.1 & 78 & T3 & 24 \\
10 22 14.89 & $+$41 14 26.6 & HD 89744B & 75 & L0 & 75 \\
10 22 48.21 & $+$58 25 45.3 & 2MASS J10224821$+$5825453 & 48 & L1$\beta$ & 4 \\
10 36 53.05 & $-$34 41 38.0 & 2MASSW J1036530$-$344138 & 79 & L6 & 79 \\
10 47 53.85 & $+$21 24 23.4 & 2MASSI J1047538$+$212423 & 80 & T6.5 & 24 \\
10 48 14.64 & $-$39 56 06.2 & DENIS$-$P J1048.0$-$3956 & 81 & M9 & 81 \\
10 49 18.91 & $-$53 19 10.0 & Luhman 16B & 82 & T1 & 83 \\
10 49 18.91 & $-$53 19 10.0 & Luhman 16A & 82 & L8 & 83 \\
10 56 28.86 & $+$07 00 52.7 & 2MASS J10562886$+$0700527 & 84 & M6 & 74 \\
10 58 47.87 & $-$15 48 17.2 & DENIS$-$P J1058.7$-$1548 & 85 & L3 & 52 \\
11 02 09.83 & $-$34 30 35.5 & TWA 28 & 86 & M8.5$\gamma$ & 86 \\
11 10 10.01 & $+$01 16 13.0 & SDSS J111010.01$+$011613.1 & 28 & T5.5p & 87 \\
11 12 25.67 & $+$35 48 13.1 & Gl 417BC & 14 & L4.5 & 14 \\
11 14 51.33 & $-$26 18 23.5 & 2MASS J11145133$-$2618235 & 23 & T7.5 & 24 \\
11 39 51.14 & $-$31 59 21.5 & TWA 26 & 5 & M9$\gamma$ & 60 \\
11 46 34.49 & $+$22 30 52.7 & 2MASSW J1146345$+$223053 & 52 & L3 & 52 \\
11 54 42.23 & $-$34 00 39.0 & 2MASS J11544223$-$3400390 & 53 & L0$\beta$ & 34 \\
11 55 39.52 & $-$37 27 35.0 & 2MASSW J1155395$-$372735 & 79 & L2 & 79 \\
12 07 33.46 & $-$39 32 54.0 & TWA 27A & 79 & M8 & 88 \\
12 07 33.50 & $-$39 32 54.4 & TWA 27 & 89 & M8$\gamma$ & 79 \\
12 07 48.36 & $-$39 00 04.4 & 2MASS J12074836$-$3900043 & 90 & L0$\gamma$ & 90 \\
12 17 11.10 & $-$03 11 13.1 & 2MASSI J1217110$-$031113 & 80 & T7.5 & 24 \\
12 25 54.32 & $-$27 39 46.6 & 2MASS J12255432$-$2739466 & 80 & T6 & 24 \\
12 28 15.23 & $-$15 47 34.2 & DENIS$-$P J1228.2$-$1547 & 85 & L5 & 52 \\
12 37 39.19 & $+$65 26 14.8 & 2MASS J12373919$+$6526148 & 80 & T6.5 & 2 \\
12 39 27.27 & $+$55 15 37.1 & 2MASSW J1239272$+$551537 & 14 & L5 & 14 \\
12 45 14.16 & $-$44 29 07.7 & TWA 29 & 91 & M9.5 & 91 \\
12 54 53.93 & $-$01 22 47.4 & SDSSp J125453.90$-$012247.4 & 78 & T2 & 2 \\
13 00 41.74 & $+$12 21 14.7 & Ross 458C & 92 & T8 & 76 \\
13 05 40.19 & $-$25 41 05.9 & Kelu$-$1 & 93 & L2 & 52 \\
13 20 44.27 & $+$04 09 04.5 & 2MASS J13204427$+$0409045 & 48 & L3: & 48 \\
13 26 29.81 & $-$00 38 31.4 & SDSSp J132629.82$-$003831.5 & 57 & L8: & 57 \\
13 46 46.34 & $-$00 31 50.1 & SDSSp J134646.45$-$003150.4 & 94 & T6.5 & 24 \\
13 59 55.10 & $-$40 34 58.2 & 2MASS J13595510$-$4034582 & 48 & L1 & 48 \\
14 16 23.94 & $+$13 48 36.3 & ULAS J141623.94$+$134836.3 & 95 & T7.5p & 95 \\
14 16 59.86 & $+$50 06 25.8 & SDSS J141659.78$+$500626.4 & 49 & L4.5 & 49 \\
14 24 39.09 & $+$09 17 10.4 & GD 165B & 96 & L4 & 52 \\
14 25 27.98 & $-$36 50 22.9 & DENIS$-$P J142527.97$-$365023.4 & 97 & L3: & 48 \\
14 28 43.23 & $+$33 10 39.1 & LHS 2924 & 98 & M9 & 99 \\
14 39 00.31 & $+$18 39 38.5 & LHS 377 & 100 & M7sd & 101 \\
14 39 28.36 & $+$19 29 14.9 & 2MASS J14392837$+$1929150 & 52 & L1 & 52 \\
14 40 22.93 & $+$13 39 23.0 & LSPM J1440$+$1339 & 102 & M8 & 27 \\
14 48 25.63 & $+$10 31 59.0 & 2MASS J14482563$+$1031590 & 21 & L4: & 34 \\
14 56 38.31 & $-$28 09 47.3 & LHS 3003 & 26 & M7 & 8 \\
14 57 14.96 & $-$21 21 47.7 & Gliese 570D & 103 & T7.5 & 2 \\
15 01 08.18 & $+$22 50 02.0 & TVLM 513$-$46546 & 104 & M8.5 & 8 \\
15 03 19.61 & $+$25 25 19.6 & 2MASS J15031961$+$2525196 & 105 & T5 & 2 \\
15 04 11.64 & $+$10 27 18.4 & CFBDS J150411$+$102717 & 49 & T7 & 49 \\
15 06 54.41 & $+$13 21 06.0 & 2MASSW J1506544$+$132106 & 12 & L3 & 12 \\
15 07 47.69 & $-$16 27 38.6 & 2MASSW J1507476$-$162738 & 18 & L5 & 14 \\
15 10 16.85 & $-$02 41 07.8 & TVLM 868$-$110639 & 104 & M9 & 106 \\
15 11 14.66 & $+$06 07 43.1 & SDSS J151114.66$+$060742.9 & 49 & T2 & 107 \\
15 15 00.83 & $+$48 47 41.6 & 2MASSW J1515008$+$484742 & 21 & L6 & 9 \\
15 23 22.63 & $+$30 14 56.2 & Gl 584C & 14 & L8 & 14 \\
15 26 14.05 & $+$20 43 41.4 & 2MASSI J1526140$+$204341 & 14 & L7 & 14 \\
15 39 41.89 & $-$05 20 42.8 & DENIS$-$P J153941.96$-$052042.4 & 97 & L4 & 47 \\
15 46 27.19 & $-$33 25 11.2 & 2MASS J15462718$-$3325111 & 36 & T5.5 & 108 \\
15 52 59.06 & $+$29 48 48.5 & 2MASSW J1552591$+$294849 & 21 & L0$\beta$ & 4 \\
15 55 15.73 & $-$09 56 05.5 & 2MASSW J1555157$-$095605 & 79 & L1 & 79 \\
16 15 04.13 & $+$13 40 07.9 & 2MASS J16150413$+$1340079 & 67 & T6 & 67 \\
16 24 14.36 & $-$00 29 15.8 & SDSSp J162414.37$+$002915.6 & 109 & T6 & 2 \\
16 26 20.34 & $+$39 25 19.0 & 2MASS J16262034$+$3925190 & 110 & L4sd & 111 \\
16 32 29.11 & $+$19 04 40.7 & 2MASSW J1632291$+$190441 & 52 & L8 & 52 \\
16 47 15.59 & $+$56 32 08.2 & WISEPA J164715.59$+$563208.2 & 45 & L9p & 45 \\
16 55 35.29 & $-$08 23 40.1 & vB 8 & 112 & M7 & 99 \\
16 58 03.80 & $+$70 27 01.5 & LSPM J1658$+$7027 & 12 & L1 & 12 \\
17 26 00.07 & $+$15 38 19.0 & 2MASSI J1726000$+$153819 & 14 & L3$\beta$ & 4 \\
17 28 11.50 & $+$39 48 59.3 & 2MASSW J1728114$+$394859 & 14 & L7 & 14 \\
17 50 32.93 & $+$17 59 04.2 & SDSSp J175032.96$+$175903.9 & 28 & T3.5 & 2 \\
18 28 35.72 & $-$48 49 04.6 & 2MASS J18283572$-$4849046 & 17 & T5.5 & 108 \\
18 35 37.90 & $+$32 59 54.5 & 2MASS J18353790$+$3259545 & 79 & M8.5 & 113 \\
18 41 08.61 & $+$31 17 27.9 & 2MASSW J1841086$+$311727 & 14 & L4p & 14 \\
18 43 22.13 & $+$40 40 20.9 & 2MASS J18432213$+$4040209 & 26 & M8 & 9 \\
18 53 21.01 & $-$39 32 54.2 & TWA 27B & 89 & L3VL$-$G & 16 \\
19 16 57.62 & $+$05 09 02.1 & Gliese 752 B & 112 & M8 & 114 \\
20 00 48.41 & $-$75 23 07.0 & 2MASS J20004841$-$7523070 & 72 & M9$\gamma$ & 35 \\
20 47 49.59 & $-$07 18 18.2 & SDSS J204749.61$-$071818.3 & 1 & T0: & 24 \\
20 57 54.09 & $-$02 52 30.2 & 2MASSI J2057540$-$025230 & 32 & L1.5 & 32 \\
21 01 15.44 & $+$17 56 58.6 & 2MASSW J2101154$+$175658 & 14 & L7.5 & 14 \\
21 04 14.91 & $-$10 37 36.9 & 2MASSI J2104149$-$103736 & 32 & L2.5 & 47 \\
21 14 08.02 & $-$22 51 35.8 & PSO J318.5338$-$22.8603 & 115 & L7VL$-$G & 115 \\
21 26 50.40 & $-$81 40 29.3 & 2MASS J21265040$-$8140293 & 48 & L3$\gamma$ & 4 \\
21 27 26.13 & $-$42 15 18.3 & HB 2124$-$4228 & 116 & M7.5 & 48 \\
21 39 26.77 & $+$02 20 22.7 & 2MASS J21392676$+$0220226 & 48 & T1.5 & 2 \\
21 44 28.46 & $+$14 46 07.8 & HN Peg B & 20 & T2.5 & 20 \\
21 48 16.33 & $+$40 03 59.4 & 2MASS J21481628$+$4003593 & 117 & L6 & 3 \\
21 50 19.50 & $-$21 19 50.0 & 2MASS J14112131$-$2119503 & 97 & M9$\beta$ & 32,16 \\
22 06 44.98 & $-$42 17 20.8 & 2MASSW J2206450$-$421721 & 14 & L4$\gamma$ & 35 \\
22 08 13.63 & $+$29 21 21.5 & 2MASSW J2208136$+$292121 & 14 & L3$\gamma$ & 4 \\
22 24 43.81 & $-$01 58 52.1 & 2MASSW J2224438$-$015852 & 14 & L4.5 & 14 \\
22 28 28.89 & $-$43 10 26.2 & 2MASS J22282889$-$4310262 & 56 & T6 & 108 \\
22 34 41.62 & $+$40 41 38.8 & 2MASS J22344161$+$4041387 & 32 & M6 & 32 \\
22 37 32.55 & $+$39 22 39.8 & 2MASS J22373255$+$3922398 & 118 & M9.5 & 118 \\
22 44 31.67 & $+$20 43 43.3 & 2MASSW J2244316$+$204343 & 119 & L6.5 & 47 \\
23 06 29.28 & $-$05 02 28.5 & 2MASS J23062928$-$0502285 & 12 & M7.5 & 12 \\
23 22 46.84 & $-$31 33 23.1 & 2MASS J23224684$-$3133231 & 48 & L0$\beta$ & 34,16 \\
23 22 52.99 & $-$61 51 27.5 & 2MASS J23225299$-$6151275 & 48 & L2$\gamma$ & 4 \\
23 51 50.44 & $-$25 37 36.7 & 2MASS J23515044$-$2537367 & 120 & M8 & 121 \\
23 54 09.28 & $-$33 16 26.6 & APMPM J2354$-$3316C & 50 & M8.5 & 122 \\
23 56 54.77 & $-$15 53 11.1 & 2MASSI J2356547$-$155310 & 36 & T5.5 & 2
\enddata
\tablerefs{(1) \citet{Knap04}; (2) \citet{Burg06c}; (3) \citet{Kirk10}; (4) \citet{Cruz09}; (5) \citet{Gold99}; (6) \citet{Kirk01a}; (7) \citet{Cruz02}; (8) \citet{Kirk95}; (9) \citet{Cruz07}; (10) \citet{Fahe09}; (11) \citet{Schn91}; (12) \citet{Gizi00}; (13) \citet{Kono10}; (14) \citet{Kirk00}; (15) \citet{Gizi03}; (16) \citet{Alle13}; (17) \citet{Burg04b}; (18) \citet{Reid00}; (19) \citet{Mugr06}; (20) \citet{Luhm07a}; (21) \citet{Wils03b}; (22) \citet{Gizi12}; (23) \citet{Tinn05b}; (24) \citet{Burg06b}; (25) \citet{Burg07c}; (26) \citet{Luyt79a}; (27) \citet{Diet14}; (28) \citet{Geba02}; (29) \citet{Hawl02}; (30) \citet{Naud14}; (31) \citet{Reid01}; (32) \citet{Cruz03}; (33) \citet{Kirk06}; (34) Cruz et al. in prep; (35) Faherty et al. in prep; (36) \citet{Burg02a}; (37) \citet{Luyt79b}; (38) \citet{Kirk97b}; (39) \citet{Metc08}; (40) \citet{West08}; (41) \citet{Turn03}; (42) \citet{Henr06}; (43) \citet{Luhm09}; (44) \citet{Scho11}; (45) \citet{Kirk11}; (46) \citet{Mart99b}; (47) \citet{Kirk08}; (48) \citet{Reid08b}; (49) \citet{Chiu06}; (50) \citet{Poko04}; (51) \citet{Phan06}; (52) \citet{Kirk99a}; (53) \citet{Bouy03}; (54) \citet{Kend03}; (55) \citet{Phan03}; (56) \citet{Burg03e}; (57) \citet{Fan_00}; (58) \citet{Burg00c}; (59) \citet{Lepi02}; (60) \citet{Fahe12}; (61) \citet{Naka95}; (62) \citet{Phan08}; (63) \citet{Thor03}; (64) \citet{Kirk05}; (65) \citet{Ruiz91}; (66) \citet{Luca10}; (67) \citet{Loop07a}; (68) \citet{Reid03a}; (69) \citet{Arti10}; (70) \citet{Gicl61}; (71) \citet{Jenk09}; (72) \citet{Cost06}; (73) \citet{Reid87}; (74) \citet{Kirk91}; (75) \citet{Wils01}; (76) \citet{Burg10c}; (77) \citet{Rebo98}; (78) \citet{Legg00}; (79) \citet{Gizi02b}; (80) \citet{Burg99}; (81) \citet{Mont01}; (82) \citet{Luhm13}; (83) \citet{Boff14}; (84) \citet{Gicl59}; (85) \citet{Delf97}; (86) \citet{Scho05}; (87) \citet{Gagn15c}; (88) \citet{Moha07}; (89) \citet{Chau04}; (90) \citet{Gagn14b}; (91) \citet{Lieb03}; (92) \citet{Gold10}; (93) \citet{Ruiz97}; (94) \citet{Tsve00}; (95) \citet{Burn10}; (96) \citet{Beck88}; (97) \citet{Kend04}; (98) \citet{Prob83}; (99) \citet{Reid05}; (100) \citet{Lieb79}; (101) \citet{Gizi97}; (102) \citet{Lepi05}; (103) \citet{Burg00a}; (104) \citet{Tinn92}; (105) \citet{Burg03d}; (106) \citet{Kirk94a}; (107) \citet{Albe11}; (108) \citet{Burg06e}; (109) \citet{Stra99}; (110) \citet{Burg04c}; (111) \citet{Burg07a}; (112) \citet{vanB61}; (113) \citet{Reid03b}; (114) \citet{Henr90}; (115) \citet{Liu_13a}; (116) \citet{Hawk88}; (117) \citet{Loop08b}; (118) \citet{Kirk01b}; (119) \citet{Dahn02}; (120) \citet{Seif10}; (121) \citet{Schm07}; (122) \citet{Scho04b}.}\tablenotetext{a}{We adopt a type of '0355$-$type' from Cruz et al. in prep due to this object's spectral uniqueness compared to other M, L and T  dwarfs.}\end{deluxetable*}
\clearpage

\begin{landscape}
\begin{deluxetable*}{ccccccccccc}
\tablecaption{Optical Photometry for the Sample \label{table:OPT_table}}\tablehead{\colhead{Designation} & \colhead{u} & \colhead{g} & \colhead{r} & \colhead{i} & \colhead{z} & \colhead{V} & \colhead{R} & \colhead{I} & \colhead{$I_{DENIS}$} & \colhead{Refs}\\ \colhead{ } & \colhead{$(0.35\mu m)$} & \colhead{$(0.48\mu m)$} & \colhead{$(0.62\mu m)$} & \colhead{$(0.76\mu m)$} & \colhead{$(0.91\mu m)$} & \colhead{$(0.54\mu m)$} & \colhead{$(0.64\mu m)$} & \colhead{$(0.80\mu m)$} & \colhead{$(0.79\mu m)$} & \colhead{ }}
\startdata
0000$+$2554 & 24.724 $\pm$ 0.927 & 25.935 $\pm$ 0.524 & 25.613 $\pm$ 0.541 & 22.771 $\pm$ 0.441 & 17.915 $\pm$ 0.031 & \nodata & \nodata & \nodata & \nodata & 1 \\
0004$-$4044BC & \nodata & \nodata & \nodata & \nodata & \nodata & 22.770 $\pm$ 0.025 & 19.238 $\pm$ 0.045 & 16.761 $\pm$ 0.012 & \nodata & 2 \\
0024$-$0158 & 21.610 $\pm$ 0.304 & 21.150 $\pm$ 0.045 & 18.517 $\pm$ 0.010 & 15.812 $\pm$ 0.005 & 13.830 $\pm$ 0.004 & 20.010 $\pm$ 0.051 & 17.448 $\pm$ 0.016 & 15.001 $\pm$ 0.025 & \nodata & 1,2 \\
0027$+$0503 & 22.421 $\pm$ 0.806 & 22.886 $\pm$ 0.181 & 21.864 $\pm$ 0.159 & 19.849 $\pm$ 0.046 & 17.990 $\pm$ 0.045 & \nodata & \nodata & \nodata & \nodata & 1 \\
0027$+$2219 & 21.273 $\pm$ 0.242 & 19.056 $\pm$ 0.010 & 17.124 $\pm$ 0.005 & 14.017 $\pm$ 0.004 & 12.175 $\pm$ 0.004 & \nodata & \nodata & \nodata & \nodata & 1 \\
0036$+$1821 & 23.778 $\pm$ 1.389 & 22.605 $\pm$ 0.137 & 19.531 $\pm$ 0.020 & 16.810 $\pm$ 0.006 & 14.677 $\pm$ 0.005 & 21.430 $\pm$ 0.024 & 18.318 $\pm$ 0.016 & 15.921 $\pm$ 0.022 & \nodata & 1,2 \\
0045$+$1634 & 23.356 $\pm$ 1.209 & 24.047 $\pm$ 0.464 & 20.107 $\pm$ 0.031 & 17.405 $\pm$ 0.008 & 15.248 $\pm$ 0.006 & \nodata & \nodata & \nodata & \nodata & 1 \\
0047$+$6803 & \nodata & \nodata & \nodata & \nodata & 18.180 $\pm$ 0.050 & \nodata & \nodata & \nodata & \nodata & 3 \\
0102$-$3737 & \nodata & \nodata & \nodata & \nodata & \nodata & 18.530 $\pm$ 0.021 & 16.298 $\pm$ 0.008 & 13.881 $\pm$ 0.012 & 13.834 $\pm$ 0.030 & 4,2 \\
0103$+$1935 & 24.522 $\pm$ 0.967 & 25.057 $\pm$ 0.788 & 23.855 $\pm$ 0.554 & 21.163 $\pm$ 0.097 & 18.449 $\pm$ 0.044 & \nodata & \nodata & \nodata & \nodata & 1 \\
0107$+$0041 & 23.940 $\pm$ 0.857 & 25.233 $\pm$ 0.625 & 23.869 $\pm$ 0.573 & 20.701 $\pm$ 0.081 & 18.130 $\pm$ 0.036 & \nodata & \nodata & \nodata & \nodata & 1 \\
0112$+$1703 & \nodata & \nodata & \nodata & \nodata & 21.210 $\pm$ 0.070 & \nodata & \nodata & \nodata & \nodata & 5 \\
0117$-$3403 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.038 $\pm$ 0.065 & 18.826 $\pm$ 0.028 & \nodata & 6 \\
0151$+$1244 & 23.764 $\pm$ 1.035 & 25.147 $\pm$ 0.753 & 24.254 $\pm$ 0.758 & 22.334 $\pm$ 0.324 & 18.837 $\pm$ 0.073 & \nodata & \nodata & \nodata & \nodata & 1 \\
0207$+$0000 & 25.379 $\pm$ 0.474 & 25.717 $\pm$ 0.488 & 24.337 $\pm$ 0.548 & 24.673 $\pm$ 0.484 & 19.500 $\pm$ 0.120 & \nodata & \nodata & \nodata & \nodata & 1 \\
0241$-$0326 & 23.638 $\pm$ 0.818 & 25.038 $\pm$ 0.551 & 22.382 $\pm$ 0.166 & 20.134 $\pm$ 0.046 & 18.060 $\pm$ 0.030 & \nodata & \nodata & \nodata & \nodata & 1 \\
0248$-$1651 & 24.803 $\pm$ 0.809 & 20.836 $\pm$ 0.036 & 18.842 $\pm$ 0.012 & 15.921 $\pm$ 0.005 & 14.104 $\pm$ 0.004 & 19.970 $\pm$ 0.050 & 17.698 $\pm$ 0.015 & 15.271 $\pm$ 0.015 & \nodata & 1,2 \\
0251$+$0047 & 22.784 $\pm$ 0.561 & 22.478 $\pm$ 0.093 & 20.396 $\pm$ 0.027 & 17.296 $\pm$ 0.007 & 15.406 $\pm$ 0.007 & \nodata & \nodata & \nodata & \nodata & 1 \\
0253$+$1652 & \nodata & \nodata & \nodata & \nodata & \nodata & 15.140 $\pm$ 0.006 & 13.028 $\pm$ 0.004 & 10.651 $\pm$ 0.003 & \nodata & 2 \\
0253$+$3206 & 21.732 $\pm$ 0.346 & 20.870 $\pm$ 0.031 & 18.938 $\pm$ 0.014 & 16.427 $\pm$ 0.005 & 14.926 $\pm$ 0.005 & \nodata & \nodata & \nodata & \nodata & 1 \\
0320$+$1854 & 20.411 $\pm$ 0.093 & 20.021 $\pm$ 0.016 & 17.996 $\pm$ 0.007 & 15.303 $\pm$ 0.004 & 13.448 $\pm$ 0.004 & \nodata & \nodata & \nodata & \nodata & 1 \\
0325$+$0425 & 24.680 $\pm$ 1.020 & 25.330 $\pm$ 0.690 & 25.080 $\pm$ 0.690 & 23.220 $\pm$ 0.570 & 19.210 $\pm$ 0.080 & \nodata & \nodata & \nodata & \nodata & 7,8 \\
0339$-$3525 & \nodata & \nodata & \nodata & \nodata & \nodata & 18.700 $\pm$ 0.026 & 16.388 $\pm$ 0.007 & 14.011 $\pm$ 0.011 & \nodata & 2 \\
0351$-$0052 & 21.470 $\pm$ 0.227 & 19.083 $\pm$ 0.009 & 17.128 $\pm$ 0.005 & 14.355 $\pm$ 0.004 & 12.743 $\pm$ 0.004 & 18.110 $\pm$ 0.053 & 16.078 $\pm$ 0.020 & 13.801 $\pm$ 0.017 & \nodata & 1,2 \\
0355$+$1133 & 23.783 $\pm$ 0.844 & 24.903 $\pm$ 0.504 & 21.605 $\pm$ 0.080 & 18.893 $\pm$ 0.015 & 16.676 $\pm$ 0.012 & \nodata & \nodata & \nodata & \nodata & 1 \\
0415$-$0935 & \nodata & \nodata & \nodata & 23.080 $\pm$ 0.090 & 18.860 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 9 \\
0423$-$0414 & 24.815 $\pm$ 0.576 & 25.458 $\pm$ 0.648 & 22.604 $\pm$ 0.222 & 19.770 $\pm$ 0.080 & 16.749 $\pm$ 0.013 & \nodata & \nodata & \nodata & \nodata & 9,1 \\
0428$-$2253 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.680 $\pm$ 0.050 & 19.178 $\pm$ 0.025 & 16.791 $\pm$ 0.017 & 16.804 $\pm$ 0.090 & 4,2 \\
0435$-$1606 & \nodata & \nodata & \nodata & \nodata & \nodata & 17.670 $\pm$ 0.005 & 15.488 $\pm$ 0.029 & 13.081 $\pm$ 0.030 & \nodata & 2 \\
0443$+$0002 & 24.040 $\pm$ 0.678 & 22.069 $\pm$ 0.070 & 19.598 $\pm$ 0.018 & 16.635 $\pm$ 0.006 & 14.549 $\pm$ 0.005 & \nodata & \nodata & \nodata & \nodata & 1 \\
0445$-$3048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.793 $\pm$ 0.100 & 4 \\
0451$-$3402 & \nodata & \nodata & \nodata & \nodata & \nodata & 22.110 $\pm$ 0.052 & 19.378 $\pm$ 0.015 & 16.841 $\pm$ 0.024 & 16.873 $\pm$ 0.090 & 4,2 \\
0500$+$0330 & \nodata & \nodata & \nodata & \nodata & \nodata & 23.010 $\pm$ 0.037 & 19.768 $\pm$ 0.026 & 17.321 $\pm$ 0.032 & \nodata & 2 \\
0501$-$0010 & 24.206 $\pm$ 0.742 & 22.903 $\pm$ 0.136 & 20.965 $\pm$ 0.048 & 19.046 $\pm$ 0.018 & 17.226 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
0523$-$1403 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.050 $\pm$ 0.112 & 18.708 $\pm$ 0.021 & 16.521 $\pm$ 0.012 & \nodata & 2 \\
0539$-$0058 & 23.179 $\pm$ 0.918 & 23.492 $\pm$ 0.266 & 21.236 $\pm$ 0.061 & 18.713 $\pm$ 0.015 & 16.193 $\pm$ 0.009 & \nodata & \nodata & \nodata & \nodata & 1 \\
0559$-$1404 & \nodata & \nodata & \nodata & 20.980 $\pm$ 0.090 & 16.680 $\pm$ 0.080 & \nodata & \nodata & \nodata & \nodata & 9 \\
0641$-$4322 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.970 $\pm$ 0.080 & 4 \\
0652$-$2534 & \nodata & \nodata & \nodata & \nodata & \nodata & 20.770 $\pm$ 0.050 & 18.378 $\pm$ 0.005 & 15.851 $\pm$ 0.016 & 15.963 $\pm$ 0.060 & 4,2 \\
0707$-$4900 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.090 $\pm$ 0.035 & 18.738 $\pm$ 0.023 & 16.191 $\pm$ 0.032 & 16.374 $\pm$ 0.080 & 4,2 \\
0722$-$0540 & \nodata & \nodata & \nodata & 23.950 $\pm$ 0.120 & 19.980 $\pm$ 0.100 & \nodata & \nodata & \nodata & \nodata & 9 \\
0729$-$3954 & \nodata & \nodata & \nodata & 23.810 $\pm$ 0.130 & 19.130 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 9 \\
0742$+$2055 & 22.986 $\pm$ 0.949 & 24.450 $\pm$ 0.539 & 24.282 $\pm$ 0.697 & 23.634 $\pm$ 0.758 & 18.889 $\pm$ 0.089 & \nodata & \nodata & \nodata & \nodata & 1 \\
0746$+$2000 & 21.173 $\pm$ 0.190 & 21.222 $\pm$ 0.037 & 18.508 $\pm$ 0.009 & 15.742 $\pm$ 0.004 & 13.752 $\pm$ 0.004 & 20.050 $\pm$ 0.038 & 17.418 $\pm$ 0.037 & 14.901 $\pm$ 0.038 & \nodata & 1,2 \\
0751$-$2530 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.660 $\pm$ 0.045 & 18.858 $\pm$ 0.020 & 16.391 $\pm$ 0.005 & 16.530 $\pm$ 0.070 & 4,2 \\
0752$+$1612 & 19.123 $\pm$ 0.043 & 18.041 $\pm$ 0.006 & 16.133 $\pm$ 0.004 & 13.759 $\pm$ 0.005 & 12.218 $\pm$ 0.004 & \nodata & \nodata & \nodata & \nodata & 1 \\
0825$+$2115 & 22.771 $\pm$ 0.576 & 25.134 $\pm$ 0.542 & 23.122 $\pm$ 0.309 & 20.219 $\pm$ 0.040 & 17.272 $\pm$ 0.017 & \nodata & \nodata & \nodata & \nodata & 6,1 \\
0829$+$2646 & \nodata & \nodata & \nodata & \nodata & \nodata & 14.940 $\pm$ 0.033 & 12.878 $\pm$ 0.005 & 10.581 $\pm$ 0.018 & \nodata & 2 \\
0830$+$0128 & 24.190 $\pm$ 1.000 & 24.810 $\pm$ 0.610 & 25.550 $\pm$ 0.510 & 23.760 $\pm$ 0.160 & 18.880 $\pm$ 0.080 & \nodata & \nodata & \nodata & \nodata & 9,1 \\
0830$+$0947 & 18.881 $\pm$ 0.032 & 19.603 $\pm$ 0.012 & 17.857 $\pm$ 0.007 & 15.354 $\pm$ 0.005 & 13.534 $\pm$ 0.005 & 19.063 $\pm$ 0.032 & 17.158 $\pm$ 0.012 & 14.775 $\pm$ 0.003 & \nodata & 1 \\
0830$+$4828 & 24.796 $\pm$ 0.689 & 25.627 $\pm$ 0.833 & 23.354 $\pm$ 0.489 & 20.839 $\pm$ 0.085 & 17.470 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1 \\
0847$-$1532 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.930 $\pm$ 0.068 & 19.158 $\pm$ 0.028 & 16.861 $\pm$ 0.024 & \nodata & 2 \\
0853$-$0329 & \nodata & \nodata & \nodata & \nodata & \nodata & 18.940 $\pm$ 0.032 & 16.738 $\pm$ 0.015 & 14.441 $\pm$ 0.029 & \nodata & 2 \\
0920$+$3517 & 24.821 $\pm$ 1.025 & 24.591 $\pm$ 0.541 & 23.810 $\pm$ 0.593 & 21.664 $\pm$ 0.201 & 17.813 $\pm$ 0.037 & \nodata & \nodata & \nodata & \nodata & 1 \\
0937$+$2931 & 23.992 $\pm$ 1.751 & 25.478 $\pm$ 1.145 & 23.130 $\pm$ 0.644 & 21.627 $\pm$ 0.284 & 16.961 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
1004$+$5022 & \nodata & \nodata & 22.280 $\pm$ 0.200 & 19.510 $\pm$ 0.030 & 17.290 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 8 \\
1017$+$1308 & 23.310 $\pm$ 0.599 & 23.514 $\pm$ 0.184 & 20.783 $\pm$ 0.036 & 18.177 $\pm$ 0.010 & 16.200 $\pm$ 0.010 & \nodata & \nodata & \nodata & \nodata & 1 \\
1021$-$0304 & 24.318 $\pm$ 0.667 & 24.596 $\pm$ 0.508 & 23.363 $\pm$ 0.385 & 23.212 $\pm$ 0.571 & 18.775 $\pm$ 0.054 & \nodata & \nodata & \nodata & \nodata & 1 \\
1022$+$5825 & 23.622 $\pm$ 0.883 & 23.169 $\pm$ 0.194 & 20.062 $\pm$ 0.025 & 17.496 $\pm$ 0.007 & 15.453 $\pm$ 0.006 & \nodata & \nodata & \nodata & \nodata & 1 \\
1047$+$2124 & \nodata & \nodata & \nodata & 23.150 $\pm$ 0.110 & 18.410 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 9 \\
1048$-$3956 & \nodata & \nodata & \nodata & \nodata & \nodata & 17.532 $\pm$ 0.057 & 15.049 $\pm$ 0.014 & \nodata & \nodata & 10 \\
1049$-$3519A & \nodata & \nodata & \nodata & \nodata & 13.290 $\pm$ 0.020 & 23.250 $\pm$ 0.100 & 18.848 $\pm$ 0.080 & 15.291 $\pm$ 0.060 & \nodata & 11 \\
1049$-$3519B & \nodata & \nodata & \nodata & \nodata & 13.220 $\pm$ 0.020 & 24.070 $\pm$ 0.100 & 19.448 $\pm$ 0.080 & 15.571 $\pm$ 0.060 & \nodata & 11 \\
1056$+$0700 & \nodata & \nodata & \nodata & \nodata & \nodata & 13.507 $\pm$ 0.006 & 11.682 $\pm$ 0.004 & 9.508 $\pm$ 0.002 & \nodata & 12,13 \\
1058$-$1548 & \nodata & \nodata & \nodata & \nodata & \nodata & 23.010 $\pm$ 0.005 & 20.008 $\pm$ 0.045 & 17.661 $\pm$ 0.027 & \nodata & 2 \\
1110$+$0116 & 24.586 $\pm$ 0.898 & 24.647 $\pm$ 0.747 & 24.490 $\pm$ 0.841 & 23.548 $\pm$ 0.776 & 19.129 $\pm$ 0.105 & \nodata & \nodata & \nodata & \nodata & 1 \\
1112$+$3548 & 24.176 $\pm$ 1.464 & 25.057 $\pm$ 0.817 & 21.654 $\pm$ 0.121 & 18.942 $\pm$ 0.019 & 16.723 $\pm$ 0.013 & \nodata & \nodata & \nodata & \nodata & 8 \\
1114$-$2618 & \nodata & \nodata & \nodata & 23.320 $\pm$ 0.130 & 18.950 $\pm$ 0.100 & \nodata & \nodata & \nodata & \nodata & 9 \\
1139$-$3159 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.829 $\pm$ 0.060 & 4 \\
1146$+$2230 & 23.346 $\pm$ 0.955 & 23.707 $\pm$ 0.320 & 20.971 $\pm$ 0.057 & 18.357 $\pm$ 0.013 & 16.294 $\pm$ 0.011 & \nodata & \nodata & \nodata & \nodata & 1 \\
1155$-$3727 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.177 $\pm$ 0.080 & 4 \\
1207$-$3932A & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.880 $\pm$ 0.060 & 4 \\
1217$-$0311 & 22.290 $\pm$ 0.770 & 25.310 $\pm$ 0.630 & 23.760 $\pm$ 0.620 & 22.500 $\pm$ 0.430 & 18.800 $\pm$ 0.070 & \nodata & \nodata & \nodata & \nodata & 1 \\
1228$-$1547 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.888 $\pm$ 0.140 & 4 \\
1237$+$6526 & 23.608 $\pm$ 0.723 & 25.254 $\pm$ 0.516 & 24.940 $\pm$ 0.568 & 22.878 $\pm$ 0.380 & 19.061 $\pm$ 0.063 & \nodata & \nodata & \nodata & \nodata & 1 \\
1239$+$5515 & 23.852 $\pm$ 0.977 & 24.395 $\pm$ 0.478 & 21.973 $\pm$ 0.114 & 19.319 $\pm$ 0.022 & 16.984 $\pm$ 0.016 & \nodata & \nodata & \nodata & \nodata & 1 \\
1245$-$4429 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.030 $\pm$ 0.210 & 4 \\
1254$-$0122 & 24.874 $\pm$ 0.646 & 24.708 $\pm$ 0.685 & 24.284 $\pm$ 0.881 & 21.811 $\pm$ 0.274 & 17.482 $\pm$ 0.028 & \nodata & \nodata & \nodata & \nodata & 1 \\
1300$+$1221 & 24.563 $\pm$ 1.046 & 24.220 $\pm$ 0.551 & 24.623 $\pm$ 0.891 & 22.906 $\pm$ 0.570 & 19.496 $\pm$ 0.161 & \nodata & \nodata & \nodata & \nodata & 1 \\
1305$-$2541 & \nodata & \nodata & \nodata & \nodata & \nodata & 22.030 $\pm$ 0.060 & 19.138 $\pm$ 0.050 & 16.801 $\pm$ 0.001 & \nodata & 2 \\
1320$+$0409 & 23.521 $\pm$ 0.872 & 24.992 $\pm$ 0.594 & 22.210 $\pm$ 0.152 & 19.517 $\pm$ 0.026 & 17.429 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 1 \\
1326$-$0038 & 22.584 $\pm$ 0.516 & 24.548 $\pm$ 0.492 & 23.571 $\pm$ 0.423 & 21.350 $\pm$ 0.111 & 18.497 $\pm$ 0.041 & \nodata & \nodata & \nodata & \nodata & 1 \\
1346$-$0031 & 24.310 $\pm$ 0.900 & 24.440 $\pm$ 0.450 & 24.690 $\pm$ 0.700 & 22.710 $\pm$ 0.440 & 18.630 $\pm$ 0.050 & \nodata & \nodata & \nodata & \nodata & 1 \\
1359$-$4034 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.985 $\pm$ 0.100 & 4 \\
1416$+$1348B & \nodata & \nodata & \nodata & 24.840 $\pm$ 0.260 & 20.330 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 9 \\
1416$+$5006 & 22.655 $\pm$ 0.828 & 24.859 $\pm$ 0.788 & 23.664 $\pm$ 0.627 & 21.624 $\pm$ 0.232 & 19.017 $\pm$ 0.099 & \nodata & \nodata & \nodata & \nodata & 1 \\
1424$+$0917 & 23.481 $\pm$ 1.290 & 22.839 $\pm$ 0.234 & 21.095 $\pm$ 0.073 & 20.162 $\pm$ 0.055 & 17.916 $\pm$ 0.031 & \nodata & \nodata & \nodata & \nodata & 1 \\
1425$-$3650 & \nodata & \nodata & \nodata & \nodata & \nodata & 22.810 $\pm$ 0.060 & 19.668 $\pm$ 0.041 & 17.351 $\pm$ 0.034 & \nodata & 2 \\
1428$+$3310 & 20.992 $\pm$ 0.216 & 21.042 $\pm$ 0.034 & 18.425 $\pm$ 0.009 & 15.830 $\pm$ 0.005 & 13.866 $\pm$ 0.005 & \nodata & \nodata & \nodata & \nodata & 1 \\
1439$+$1839 & 20.978 $\pm$ 0.126 & 19.464 $\pm$ 0.011 & 17.521 $\pm$ 0.006 & 15.326 $\pm$ 0.005 & 14.167 $\pm$ 0.006 & \nodata & \nodata & \nodata & \nodata & 1 \\
1439$+$1929 & 22.599 $\pm$ 0.409 & 22.231 $\pm$ 0.069 & 19.547 $\pm$ 0.015 & 16.765 $\pm$ 0.006 & 14.768 $\pm$ 0.006 & \nodata & 18.448 $\pm$ 0.056 & 15.971 $\pm$ 0.052 & \nodata & 1,2 \\
1440$+$1339 & 22.613 $\pm$ 0.861 & 20.123 $\pm$ 0.019 & 18.062 $\pm$ 0.007 & 15.404 $\pm$ 0.004 & \nodata & 18.950 $\pm$ 0.026 & 17.038 $\pm$ 0.080 & 14.811 $\pm$ 0.010 & \nodata & 1,2 \\
1448$+$1031 & 24.292 $\pm$ 0.639 & 24.551 $\pm$ 0.484 & 22.044 $\pm$ 0.117 & 19.214 $\pm$ 0.021 & 16.897 $\pm$ 0.013 & \nodata & \nodata & \nodata & \nodata & 1 \\
1456$-$2809 & \nodata & \nodata & \nodata & \nodata & \nodata & 16.950 $\pm$ 0.014 & 14.898 $\pm$ 0.006 & 12.531 $\pm$ 0.008 & \nodata & 2 \\
1457$-$2121 & \nodata & \nodata & \nodata & 22.710 $\pm$ 0.090 & 18.360 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 9 \\
1501$+$2250 & 21.589 $\pm$ 0.262 & 21.066 $\pm$ 0.028 & 18.577 $\pm$ 0.009 & 15.737 $\pm$ 0.004 & 13.777 $\pm$ 0.004 & 19.630 $\pm$ 0.021 & 17.388 $\pm$ 0.006 & 15.021 $\pm$ 0.018 & \nodata & 1,2 \\
1503$+$2525 & 24.632 $\pm$ 0.684 & 25.700 $\pm$ 0.515 & 25.258 $\pm$ 0.558 & 21.648 $\pm$ 0.160 & 16.764 $\pm$ 0.014 & \nodata & \nodata & \nodata & \nodata & 8 \\
1504$+$1027 & 22.960 $\pm$ 0.860 & 25.550 $\pm$ 0.550 & 24.900 $\pm$ 0.650 & 24.250 $\pm$ 0.800 & 20.069 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1,14 \\
1506$+$1321 & 22.537 $\pm$ 0.541 & 23.050 $\pm$ 0.149 & 20.231 $\pm$ 0.027 & 17.620 $\pm$ 0.008 & 15.527 $\pm$ 0.007 & \nodata & \nodata & \nodata & \nodata & 1 \\
1507$-$1627 & \nodata & \nodata & \nodata & \nodata & \nodata & 22.136 $\pm$ 0.100 & 18.926 $\pm$ 0.097 & 16.580 $\pm$ 0.079 & \nodata & 15 \\
1510$-$0241 & 23.705 $\pm$ 1.000 & 21.513 $\pm$ 0.054 & 19.273 $\pm$ 0.015 & 16.375 $\pm$ 0.005 & 14.433 $\pm$ 0.005 & \nodata & \nodata & \nodata & \nodata & 1 \\
1511$+$0607 & 23.881 $\pm$ 1.133 & 24.663 $\pm$ 0.576 & 24.707 $\pm$ 0.811 & 21.515 $\pm$ 0.196 & 18.539 $\pm$ 0.054 & \nodata & \nodata & \nodata & \nodata & 8 \\
1515$+$4847 & 24.672 $\pm$ 0.684 & 23.789 $\pm$ 0.241 & 21.538 $\pm$ 0.076 & 18.981 $\pm$ 0.019 & 16.181 $\pm$ 0.011 & \nodata & \nodata & \nodata & \nodata & 1 \\
1526$+$2043 & 24.991 $\pm$ 0.573 & 25.652 $\pm$ 0.576 & 22.807 $\pm$ 0.231 & 20.256 $\pm$ 0.050 & 17.635 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1 \\
1539$-$0520 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.688 $\pm$ 0.035 & 17.561 $\pm$ 0.046 & \nodata & 2 \\
1552$+$2948 & 24.072 $\pm$ 0.692 & 23.524 $\pm$ 0.213 & 20.437 $\pm$ 0.027 & 17.744 $\pm$ 0.008 & 15.671 $\pm$ 0.007 & \nodata & \nodata & \nodata & \nodata & 1 \\
1555$-$0956 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.040 $\pm$ 0.150 & 18.278 $\pm$ 0.019 & 15.821 $\pm$ 0.019 & 15.735 $\pm$ 0.060 & 4,2 \\
1615$+$1340 & \nodata & \nodata & \nodata & 23.160 $\pm$ 0.110 & 19.120 $\pm$ 0.100 & \nodata & \nodata & \nodata & \nodata & 9 \\
1624$+$0029 & 24.527 $\pm$ 0.507 & 24.542 $\pm$ 0.429 & 24.024 $\pm$ 0.491 & 22.448 $\pm$ 0.267 & 18.350 $\pm$ 0.080 & \nodata & \nodata & \nodata & \nodata & 9,1 \\
1626$+$3925 & \nodata & 23.160 $\pm$ 0.160 & 20.490 $\pm$ 0.040 & 17.550 $\pm$ 0.010 & 15.590 $\pm$ 0.010 & \nodata & \nodata & \nodata & \nodata & 16 \\
1632$+$1904 & 23.868 $\pm$ 1.198 & 26.004 $\pm$ 0.521 & 23.414 $\pm$ 0.498 & 21.306 $\pm$ 0.156 & 18.034 $\pm$ 0.036 & \nodata & \nodata & \nodata & \nodata & 1 \\
1655$-$0823 & 18.291 $\pm$ 0.035 & 17.818 $\pm$ 0.006 & 15.886 $\pm$ 0.003 & 12.851 $\pm$ 0.002 & 11.226 $\pm$ 0.003 & 16.850 $\pm$ 0.059 & 14.638 $\pm$ 0.015 & 12.241 $\pm$ 0.040 & 12.243 $\pm$ 0.040 & 4,1,2 \\
1750$+$1759 & 24.812 $\pm$ 0.483 & 25.215 $\pm$ 0.445 & 24.774 $\pm$ 0.495 & 23.360 $\pm$ 0.100 & 18.920 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 9,1 \\
1843$+$4040 & 19.919 $\pm$ 0.067 & 19.365 $\pm$ 0.010 & 17.359 $\pm$ 0.006 & 14.427 $\pm$ 0.004 & 12.770 $\pm$ 0.005 & \nodata & \nodata & \nodata & \nodata & 1 \\
2000$-$7523 & \nodata & \nodata & \nodata & \nodata & \nodata & 21.157 $\pm$ 0.008 & 18.377 $\pm$ 0.001 & 16.120 $\pm$ 0.024 & \nodata & 15 \\
2047$-$0718 & 25.066 $\pm$ 0.606 & 25.386 $\pm$ 0.761 & 23.366 $\pm$ 0.455 & 24.096 $\pm$ 0.899 & 19.160 $\pm$ 0.103 & \nodata & \nodata & \nodata & \nodata & 16 \\
2057$-$0252 & 21.525 $\pm$ 0.402 & 22.857 $\pm$ 0.171 & 20.024 $\pm$ 0.029 & 17.254 $\pm$ 0.007 & 15.213 $\pm$ 0.007 & \nodata & \nodata & \nodata & \nodata & 1 \\
2101$+$1756 & 23.786 $\pm$ 0.833 & 25.093 $\pm$ 0.449 & 24.518 $\pm$ 0.658 & 22.059 $\pm$ 0.267 & 19.145 $\pm$ 0.095 & \nodata & \nodata & \nodata & \nodata & 1 \\
2104$-$1037 & \nodata & \nodata & \nodata & \nodata & \nodata & 22.370 $\pm$ 0.023 & 19.458 $\pm$ 0.023 & 17.181 $\pm$ 0.021 & \nodata & 2 \\
2114$-$2251 & \nodata & \nodata & \nodata & \nodata & 20.260 $\pm$ 0.090 & \nodata & \nodata & \nodata & \nodata & 17 \\
2126$-$8140 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.377 $\pm$ 0.210 & 4 \\
2139$+$0220 & 23.393 $\pm$ 0.757 & 25.235 $\pm$ 0.494 & 24.676 $\pm$ 0.470 & 22.270 $\pm$ 0.239 & 17.651 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
2208$+$2921 & 24.086 $\pm$ 0.817 & 26.042 $\pm$ 0.460 & 23.145 $\pm$ 0.342 & 20.303 $\pm$ 0.054 & 18.265 $\pm$ 0.040 & \nodata & \nodata & \nodata & \nodata & 1 \\
2224$-$0158 & \nodata & \nodata & \nodata & \nodata & \nodata & 23.820 $\pm$ 0.039 & 20.258 $\pm$ 0.028 & 17.771 $\pm$ 0.022 & \nodata & 2 \\
2244$+$2043 & 23.631 $\pm$ 1.605 & 25.473 $\pm$ 0.756 & 23.810 $\pm$ 0.900 & 21.208 $\pm$ 0.144 & 18.687 $\pm$ 0.072 & \nodata & \nodata & \nodata & \nodata & 1 \\
2306$-$0502 & \nodata & \nodata & \nodata & \nodata & \nodata & 18.798 $\pm$ 0.082 & 16.464 $\pm$ 0.065 & 14.025 $\pm$ 0.115 & \nodata & 15 \\
2322$-$3133 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.841 $\pm$ 0.120 & 4 \\
2351$-$2537 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.409 $\pm$ 0.050 & 4 \\
2354$-$3316 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.000 $\pm$ 0.060 & 4
\enddata
\tablerefs{(1) \citet{Ahn_12}; (2) \citet{Diet14}; (3) \citet{Gizi12}; (4) \citet{Epch03}; (5) \citet{Naud14}; (6) \citet{Lieb06}; (7) \citet{Chiu06}; (8) \citet{Abaz09}; (9) \citet{Legg12}; (10) \citet{Cost05}; (11) \citet{Boff14}; (12) \citet{Land09}; (13) \citet{Land92}; (14) \citet{Reyl10}; (15) \citet{Cost06}; (16) \citet{Adel08}; (17) \citet{Liu_13a}.}\tablecomments{The effective wavelength of each band is given in the table header.}\end{deluxetable*}
\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable*}{ccccccccc}
\tablecaption{NIR Photometry for the Sample \label{table:NIR_table}}\tablehead{\colhead{Designation} & \colhead{J} & \colhead{H} & \colhead{Ks} & \colhead{$Y_{MKO}$} & \colhead{$J_{MKO}$} & \colhead{$H_{MKO}$} & \colhead{$K_{MKO}$} & \colhead{Refs}\\ \colhead{ } & \colhead{$(1.24\mu m)$} & \colhead{$(1.66\mu m)$} & \colhead{$(2.16\mu m)$} & \colhead{$(1.03\mu m)$} & \colhead{$(1.25\mu m)$} & \colhead{$(1.64\mu m)$} & \colhead{$(2.20\mu m)$} & \colhead{ }}
\startdata
0000$+$2554 & 15.063 $\pm$ 0.041 & 14.731 $\pm$ 0.074 & 14.836 $\pm$ 0.120 & 15.810 $\pm$ 0.100 & 14.730 $\pm$ 0.030 & 14.740 $\pm$ 0.070 & 14.820 $\pm$ 0.030 & 1 \\
0003$-$2822 & 13.068 $\pm$ 0.024 & 12.376 $\pm$ 0.028 & 11.972 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1 \\
0004$-$4044BC & 13.109 $\pm$ 0.024 & 12.055 $\pm$ 0.026 & 11.396 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0004$-$6410 & 15.786 $\pm$ 0.071 & 14.831 $\pm$ 0.073 & 14.010 $\pm$ 0.045 & \nodata & \nodata & \nodata & \nodata & 1 \\
0024$-$0158 & 11.992 $\pm$ 0.035 & 11.084 $\pm$ 0.022 & 10.539 $\pm$ 0.023 & \nodata & 11.730 $\pm$ 0.030 & 11.100 $\pm$ 0.030 & 10.530 $\pm$ 0.030 & 1,2 \\
0025$+$4759 & 14.840 $\pm$ 0.038 & 13.667 $\pm$ 0.031 & 12.902 $\pm$ 0.057 & \nodata & \nodata & \nodata & \nodata & 1 \\
0027$+$0503 & 16.189 $\pm$ 0.093 & 15.288 $\pm$ 0.099 & 14.964 $\pm$ 0.116 & \nodata & \nodata & \nodata & \nodata & 1 \\
0027$+$2219 & 10.614 $\pm$ 0.022 & 9.967 $\pm$ 0.023 & 9.569 $\pm$ 0.017 & \nodata & \nodata & \nodata & \nodata & 1 \\
0030$-$1450 & 16.278 $\pm$ 0.111 & 15.273 $\pm$ 0.100 & 14.481 $\pm$ 0.100 & \nodata & 16.390 $\pm$ 0.030 & 15.370 $\pm$ 0.030 & 14.490 $\pm$ 0.030 & 3,1 \\
0033$-$1521 & 15.286 $\pm$ 0.056 & 14.208 $\pm$ 0.051 & 13.410 $\pm$ 0.039 & \nodata & \nodata & \nodata & \nodata & 1 \\
0034$+$0523 & 15.535 $\pm$ 0.045 & 15.443 $\pm$ 0.082 & \nodata & 16.213 $\pm$ 0.007 & 15.110 $\pm$ 0.030 & 15.550 $\pm$ 0.030 & 15.960 $\pm$ 0.030 & 1 \\
0036$+$1821 & 12.466 $\pm$ 0.027 & 11.588 $\pm$ 0.030 & 11.058 $\pm$ 0.021 & \nodata & 12.300 $\pm$ 0.030 & 11.640 $\pm$ 0.030 & 11.040 $\pm$ 0.030 & 1,3 \\
0039$+$2115 & 16.595 $\pm$ 0.030 & 16.661 $\pm$ 0.030 & 16.734 $\pm$ 0.030 & 17.220 $\pm$ 0.100 & 16.310 $\pm$ 0.030 & 16.720 $\pm$ 0.030 & 16.860 $\pm$ 0.030 & 4,1 \\
0045$+$1634 & 13.059 $\pm$ 0.018 & 12.059 $\pm$ 0.034 & 11.370 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
0047$+$6803 & 15.600 $\pm$ 0.070 & 13.970 $\pm$ 0.040 & 13.050 $\pm$ 0.030 & \nodata & \nodata & \nodata & \nodata & 1 \\
0050$-$3322 & 15.928 $\pm$ 0.070 & 15.838 $\pm$ 0.191 & 15.241 $\pm$ 0.185 & 16.798 $\pm$ 0.086 & 15.650 $\pm$ 0.100 & 16.040 $\pm$ 0.100 & 15.910 $\pm$ 0.100 & 1 \\
0058$-$0651 & 14.311 $\pm$ 0.026 & 13.444 $\pm$ 0.030 & 12.904 $\pm$ 0.033 & \nodata & \nodata & \nodata & \nodata & 1 \\
0102$-$3737 & 11.130 $\pm$ 0.023 & 10.479 $\pm$ 0.024 & 10.069 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
0103$+$1935 & 16.288 $\pm$ 0.080 & 14.897 $\pm$ 0.056 & 14.149 $\pm$ 0.059 & \nodata & \nodata & \nodata & \nodata & 1 \\
0107$+$0041 & 15.824 $\pm$ 0.058 & 14.512 $\pm$ 0.039 & 13.709 $\pm$ 0.044 & \nodata & 15.750 $\pm$ 0.030 & 14.560 $\pm$ 0.030 & 13.580 $\pm$ 0.030 & 1,2 \\
0112$+$1703 & \nodata & \nodata & \nodata & 19.400 $\pm$ 0.050 & 18.120 $\pm$ 0.030 & 17.700 $\pm$ 0.030 & 17.400 $\pm$ 0.030 & 5 \\
0117$-$3403 & 15.178 $\pm$ 0.034 & 14.209 $\pm$ 0.038 & 13.490 $\pm$ 0.036 & \nodata & \nodata & \nodata & \nodata & 1 \\
0141$-$4633 & 14.832 $\pm$ 0.041 & 13.875 $\pm$ 0.024 & 13.100 $\pm$ 0.030 & \nodata & \nodata & \nodata & \nodata & 1 \\
0151$+$1244 & 16.566 $\pm$ 0.129 & 15.603 $\pm$ 0.112 & 15.183 $\pm$ 0.189 & \nodata & 16.250 $\pm$ 0.050 & 15.540 $\pm$ 0.050 & 15.180 $\pm$ 0.050 & 1,2 \\
0207$+$0000 & 16.799 $\pm$ 0.156 & \nodata & \nodata & 17.940 $\pm$ 0.030 & 16.750 $\pm$ 0.010 & 16.790 $\pm$ 0.040 & 16.710 $\pm$ 0.050 & 1,3 \\
0210$-$3015 & 15.066 $\pm$ 0.047 & 14.161 $\pm$ 0.044 & 13.500 $\pm$ 0.042 & \nodata & \nodata & \nodata & \nodata & 1 \\
0234$-$6442 & 15.325 $\pm$ 0.062 & 14.442 $\pm$ 0.055 & 13.850 $\pm$ 0.069 & \nodata & \nodata & \nodata & \nodata & 1 \\
0241$-$0326 & 15.799 $\pm$ 0.065 & 14.811 $\pm$ 0.053 & 14.035 $\pm$ 0.050 & \nodata & \nodata & \nodata & \nodata & 1 \\
0243$-$2453 & 15.381 $\pm$ 0.050 & 15.137 $\pm$ 0.109 & 15.216 $\pm$ 0.168 & \nodata & \nodata & \nodata & \nodata & 1 \\
0248$-$1651 & 12.551 $\pm$ 0.022 & 11.872 $\pm$ 0.022 & 11.422 $\pm$ 0.021 & \nodata & 12.500 $\pm$ 0.030 & 11.810 $\pm$ 0.030 & 11.450 $\pm$ 0.030 & 1,6 \\
0251$+$0047 & 13.773 $\pm$ 0.026 & 13.104 $\pm$ 0.024 & 12.681 $\pm$ 0.028 & \nodata & \nodata & \nodata & \nodata & 1 \\
0253$+$1652 & 8.394 $\pm$ 0.027 & 7.883 $\pm$ 0.040 & 7.585 $\pm$ 0.046 & \nodata & \nodata & \nodata & \nodata & 1 \\
0253$+$3206 & 13.616 $\pm$ 0.024 & 12.931 $\pm$ 0.022 & 12.550 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1 \\
0254$+$0223 & 16.557 $\pm$ 0.156 & 15.884 $\pm$ 0.199 & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
0255$-$4700 & 13.246 $\pm$ 0.027 & 12.204 $\pm$ 0.024 & 11.558 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
0318$-$3421 & 15.569 $\pm$ 0.055 & 14.346 $\pm$ 0.044 & 13.507 $\pm$ 0.039 & \nodata & \nodata & \nodata & \nodata & 1 \\
0320$+$1854 & 11.759 $\pm$ 0.021 & 11.066 $\pm$ 0.022 & 10.639 $\pm$ 0.018 & \nodata & \nodata & \nodata & \nodata & 1 \\
0323$-$4631 & 15.389 $\pm$ 0.069 & 14.321 $\pm$ 0.061 & 13.700 $\pm$ 0.050 & \nodata & \nodata & \nodata & \nodata & 1 \\
0325$+$0425 & \nodata & \nodata & \nodata & 17.230 $\pm$ 0.100 & 15.900 $\pm$ 0.030 & 16.250 $\pm$ 0.030 & 16.470 $\pm$ 0.030 & 7 \\
0326$-$2102 & 16.134 $\pm$ 0.094 & 14.793 $\pm$ 0.075 & 13.922 $\pm$ 0.066 & \nodata & \nodata & \nodata & \nodata & 1 \\
0328$+$2302 & 16.693 $\pm$ 0.140 & 15.547 $\pm$ 0.124 & 14.916 $\pm$ 0.113 & \nodata & 16.350 $\pm$ 0.030 & 15.470 $\pm$ 0.030 & 14.870 $\pm$ 0.030 & 1,2 \\
0334$-$4953 & 11.376 $\pm$ 0.023 & 10.823 $\pm$ 0.026 & 10.392 $\pm$ 0.022 & \nodata & \nodata & \nodata & \nodata & 1 \\
0339$-$3525 & 10.725 $\pm$ 0.021 & 10.017 $\pm$ 0.021 & 9.548 $\pm$ 0.023 & \nodata & 10.680 $\pm$ 0.030 & 9.980 $\pm$ 0.030 & 9.530 $\pm$ 0.030 & 1,6 \\
0345$+$2540 & 13.997 $\pm$ 0.027 & 13.211 $\pm$ 0.030 & 12.672 $\pm$ 0.024 & \nodata & 13.840 $\pm$ 0.050 & 13.200 $\pm$ 0.050 & 12.660 $\pm$ 0.050 & 1,2 \\
0351$-$0052 & 11.302 $\pm$ 0.024 & 10.609 $\pm$ 0.022 & 10.232 $\pm$ 0.024 & \nodata & 11.240 $\pm$ 0.030 & 10.530 $\pm$ 0.030 & 10.150 $\pm$ 0.030 & 1,6 \\
0355$+$1133 & 14.050 $\pm$ 0.020 & 12.530 $\pm$ 0.029 & 11.530 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
0357$-$4417 & 14.367 $\pm$ 0.029 & 13.531 $\pm$ 0.025 & 12.910 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0415$-$0935 & 15.695 $\pm$ 0.058 & 15.537 $\pm$ 0.113 & 15.429 $\pm$ 0.201 & \nodata & 15.320 $\pm$ 0.030 & 15.700 $\pm$ 0.030 & 15.830 $\pm$ 0.030 & 1,3 \\
0423$-$0414 & 14.465 $\pm$ 0.027 & 13.463 $\pm$ 0.035 & 12.929 $\pm$ 0.034 & 15.410 $\pm$ 0.100 & 14.300 $\pm$ 0.030 & \nodata & 12.960 $\pm$ 0.030 & 1 \\
0428$-$2253 & 13.507 $\pm$ 0.023 & 12.668 $\pm$ 0.027 & 12.118 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0435$-$1606 & 10.406 $\pm$ 0.026 & 9.779 $\pm$ 0.026 & 9.352 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
0436$-$4114 & 13.097 $\pm$ 0.026 & 12.430 $\pm$ 0.022 & 12.050 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
0439$-$2353 & 14.408 $\pm$ 0.029 & 13.409 $\pm$ 0.029 & 12.816 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
0443$+$0002 & 12.507 $\pm$ 0.026 & 11.804 $\pm$ 0.024 & 11.216 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
0445$-$3048 & 13.393 $\pm$ 0.026 & 12.580 $\pm$ 0.024 & 11.975 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
0451$-$3402 & 13.541 $\pm$ 0.023 & 12.826 $\pm$ 0.023 & 12.294 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0500$+$0330 & 13.669 $\pm$ 0.024 & 12.683 $\pm$ 0.023 & 12.062 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
0501$-$0010 & 14.982 $\pm$ 0.038 & 13.713 $\pm$ 0.034 & 12.963 $\pm$ 0.035 & \nodata & \nodata & \nodata & \nodata & 1 \\
0516$-$0445 & 15.984 $\pm$ 0.079 & 15.721 $\pm$ 0.165 & 15.486 $\pm$ 0.204 & \nodata & \nodata & 15.773 $\pm$ 0.011 & 15.787 $\pm$ 0.020 & 1 \\
0523$-$1403 & 13.084 $\pm$ 0.024 & 12.220 $\pm$ 0.022 & 11.638 $\pm$ 0.027 & \nodata & \nodata & \nodata & \nodata & 1 \\
0539$-$0058 & 14.033 $\pm$ 0.031 & 13.104 $\pm$ 0.026 & 12.527 $\pm$ 0.024 & \nodata & 13.850 $\pm$ 0.030 & 13.040 $\pm$ 0.030 & 12.400 $\pm$ 0.030 & 1,8 \\
0559$-$1404 & 13.802 $\pm$ 0.024 & 13.679 $\pm$ 0.044 & 13.577 $\pm$ 0.052 & \nodata & 13.570 $\pm$ 0.030 & 13.640 $\pm$ 0.030 & 13.730 $\pm$ 0.030 & 1,2 \\
0602$+$3910 & 12.300 $\pm$ 0.022 & 11.451 $\pm$ 0.021 & 10.865 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 1 \\
0608$-$2753 & 13.595 $\pm$ 0.028 & 12.897 $\pm$ 0.026 & 12.371 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0610$-$2152B & \nodata & \nodata & \nodata & 15.170 $\pm$ 0.100 & 14.010 $\pm$ 0.050 & 14.360 $\pm$ 0.050 & 14.360 $\pm$ 0.050 & 9,10 \\
0611$-$0410AB & 15.489 $\pm$ 0.055 & 14.645 $\pm$ 0.048 & 14.221 $\pm$ 0.070 & \nodata & 15.398 $\pm$ 0.006 & 14.743 $\pm$ 0.005 & 14.292 $\pm$ 0.005 & 1,11 \\
0619$-$5803b & 16.120 $\pm$ 0.100 & 14.630 $\pm$ 0.100 & 14.080 $\pm$ 0.080 & \nodata & \nodata & \nodata & \nodata & 12 \\
0624$-$4521 & 14.480 $\pm$ 0.029 & 13.335 $\pm$ 0.028 & 12.595 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0641$-$4322 & 13.751 $\pm$ 0.026 & 12.941 $\pm$ 0.034 & 12.451 $\pm$ 0.029 & \nodata & \nodata & \nodata & \nodata & 1 \\
0652$-$2534 & 12.759 $\pm$ 0.023 & 12.020 $\pm$ 0.022 & 11.516 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
0700$+$3157 & 12.923 $\pm$ 0.023 & 11.947 $\pm$ 0.016 & 11.317 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
0707$-$4900 & 13.228 $\pm$ 0.026 & 12.538 $\pm$ 0.030 & 12.105 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
0722$-$0540 & 16.489 $\pm$ 0.128 & 16.147 $\pm$ 0.205 & \nodata & 17.370 $\pm$ 0.020 & 16.518 $\pm$ 0.010 & 16.896 $\pm$ 0.024 & 17.074 $\pm$ 0.078 & 1 \\
0727$+$1710 & 15.600 $\pm$ 0.061 & 15.756 $\pm$ 0.171 & 15.556 $\pm$ 0.194 & \nodata & 15.190 $\pm$ 0.030 & 15.670 $\pm$ 0.030 & 15.690 $\pm$ 0.030 & 1,3 \\
0729$-$3954 & 15.920 $\pm$ 0.077 & 15.980 $\pm$ 0.180 & 15.270 $\pm$ 0.500 & \nodata & \nodata & \nodata & \nodata & 1 \\
0742$+$2055 & 16.193 $\pm$ 0.091 & 15.911 $\pm$ 0.181 & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
0746$+$2000 & 11.759 $\pm$ 0.020 & 11.007 $\pm$ 0.022 & 10.468 $\pm$ 0.022 & \nodata & \nodata & \nodata & \nodata & 1 \\
0751$-$2530 & 13.161 $\pm$ 0.024 & 12.495 $\pm$ 0.023 & 11.991 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
0752$+$1612 & 10.879 $\pm$ 0.022 & 10.197 $\pm$ 0.022 & 9.846 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
0817$-$6155 & 13.613 $\pm$ 0.024 & 13.526 $\pm$ 0.031 & 13.520 $\pm$ 0.043 & \nodata & \nodata & \nodata & \nodata & 1 \\
0825$+$2115 & 15.100 $\pm$ 0.034 & 13.792 $\pm$ 0.032 & 13.028 $\pm$ 0.026 & \nodata & 14.890 $\pm$ 0.030 & 13.810 $\pm$ 0.030 & 12.930 $\pm$ 0.030 & 1,2 \\
0829$+$2646 & 8.240 $\pm$ 0.020 & 7.620 $\pm$ 0.020 & 7.260 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 1 \\
0830$+$0128 & 16.290 $\pm$ 0.110 & 16.140 $\pm$ 0.213 & \nodata & 17.203 $\pm$ 0.013 & 16.049 $\pm$ 0.009 & 16.253 $\pm$ 0.024 & 16.350 $\pm$ 0.035 & 1 \\
0830$+$0947 & 11.890 $\pm$ 0.022 & 11.165 $\pm$ 0.021 & 10.756 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
0830$+$4828 & 15.444 $\pm$ 0.048 & 14.343 $\pm$ 0.037 & 13.676 $\pm$ 0.038 & \nodata & 15.220 $\pm$ 0.030 & 14.400 $\pm$ 0.030 & 13.680 $\pm$ 0.030 & 1,2 \\
0835$-$0819 & 13.169 $\pm$ 0.024 & 11.938 $\pm$ 0.024 & 11.136 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
0847$-$1532 & 13.513 $\pm$ 0.026 & 12.629 $\pm$ 0.027 & 12.061 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
0853$-$0329 & 11.212 $\pm$ 0.026 & 10.469 $\pm$ 0.026 & 9.942 $\pm$ 0.024 & \nodata & 11.180 $\pm$ 0.050 & 10.480 $\pm$ 0.050 & 9.910 $\pm$ 0.050 & 1,13 \\
0859$-$1949 & 15.527 $\pm$ 0.054 & 14.436 $\pm$ 0.042 & 13.751 $\pm$ 0.058 & \nodata & \nodata & \nodata & \nodata & 1 \\
0912$+$1459 & 15.512 $\pm$ 0.078 & 14.621 $\pm$ 0.081 & 14.043 $\pm$ 0.063 & \nodata & \nodata & \nodata & \nodata & 1 \\
0920$+$3517 & 15.625 $\pm$ 0.063 & 14.673 $\pm$ 0.057 & 13.979 $\pm$ 0.061 & \nodata & \nodata & \nodata & \nodata & 1 \\
0937$+$2931 & 14.648 $\pm$ 0.036 & 14.703 $\pm$ 0.068 & 15.267 $\pm$ 0.130 & \nodata & 14.290 $\pm$ 0.030 & 14.670 $\pm$ 0.030 & 15.390 $\pm$ 0.060 & 1,3 \\
0939$-$2448 & 15.980 $\pm$ 0.100 & 15.970 $\pm$ 0.150 & 16.830 $\pm$ 0.090 & 16.470 $\pm$ 0.090 & 15.610 $\pm$ 0.090 & 15.940 $\pm$ 0.090 & 16.830 $\pm$ 0.090 & 1 \\
0949$-$1545 & 16.149 $\pm$ 0.117 & 15.262 $\pm$ 0.114 & 15.227 $\pm$ 0.168 & \nodata & \nodata & \nodata & \nodata & 1 \\
1004$+$5022 & 14.831 $\pm$ 0.047 & 13.648 $\pm$ 0.043 & 12.778 $\pm$ 0.034 & \nodata & \nodata & \nodata & \nodata & 1 \\
1007$-$4555 & 15.653 $\pm$ 0.068 & 15.686 $\pm$ 0.122 & 15.560 $\pm$ 0.229 & \nodata & \nodata & \nodata & \nodata & 1 \\
1010$-$0406 & 15.508 $\pm$ 0.059 & 14.385 $\pm$ 0.037 & 13.619 $\pm$ 0.046 & \nodata & \nodata & \nodata & \nodata & 1 \\
1017$+$1308 & 14.096 $\pm$ 0.024 & 13.284 $\pm$ 0.027 & 12.710 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
1021$-$0304 & 16.253 $\pm$ 0.091 & 15.346 $\pm$ 0.101 & 15.126 $\pm$ 0.173 & \nodata & \nodata & \nodata & \nodata & 1 \\
1022$+$4114 & 14.901 $\pm$ 0.037 & 14.022 $\pm$ 0.033 & 13.608 $\pm$ 0.039 & \nodata & \nodata & \nodata & \nodata & 1 \\
1022$+$5825 & 13.499 $\pm$ 0.026 & 12.642 $\pm$ 0.032 & 12.160 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1 \\
1036$-$3441 & 15.620 $\pm$ 0.050 & 14.450 $\pm$ 0.040 & 13.800 $\pm$ 0.040 & \nodata & \nodata & \nodata & \nodata & 1 \\
1047$+$2124 & 15.820 $\pm$ 0.060 & 15.797 $\pm$ 0.120 & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
1048$-$3956 & 9.538 $\pm$ 0.022 & 8.905 $\pm$ 0.044 & 8.447 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
1049$-$3519A & \nodata & \nodata & \nodata & \nodata & 11.530 $\pm$ 0.040 & 10.370 $\pm$ 0.040 & 9.440 $\pm$ 0.070 & 14 \\
1049$-$3519B & \nodata & \nodata & \nodata & \nodata & 11.220 $\pm$ 0.040 & 10.390 $\pm$ 0.040 & 9.730 $\pm$ 0.090 & 14 \\
1056$+$0700 & 7.085 $\pm$ 0.024 & 6.482 $\pm$ 0.042 & 6.084 $\pm$ 0.017 & \nodata & 7.030 $\pm$ 0.050 & 6.490 $\pm$ 0.050 & 6.060 $\pm$ 0.050 & 1,2 \\
1058$-$1548 & 14.155 $\pm$ 0.035 & 13.226 $\pm$ 0.025 & 12.532 $\pm$ 0.029 & \nodata & 14.120 $\pm$ 0.050 & 13.290 $\pm$ 0.050 & 12.550 $\pm$ 0.050 & 1,2 \\
1102$-$3430 & 13.034 $\pm$ 0.024 & 12.356 $\pm$ 0.022 & 11.887 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
1110$+$0116 & 16.343 $\pm$ 0.115 & 15.924 $\pm$ 0.144 & \nodata & 17.338 $\pm$ 0.012 & 16.161 $\pm$ 0.008 & 16.197 $\pm$ 0.021 & 16.051 $\pm$ 0.032 & 1 \\
1112$+$3548 & 14.584 $\pm$ 0.033 & 13.499 $\pm$ 0.032 & 12.721 $\pm$ 0.028 & \nodata & \nodata & \nodata & \nodata & 1 \\
1114$-$2618 & 15.858 $\pm$ 0.083 & 15.734 $\pm$ 0.123 & \nodata & 16.440 $\pm$ 0.100 & 15.520 $\pm$ 0.050 & 15.820 $\pm$ 0.050 & 16.540 $\pm$ 0.050 & 1 \\
1139$-$3159 & 12.686 $\pm$ 0.026 & 11.996 $\pm$ 0.022 & 11.503 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
1146$+$2230 & 14.165 $\pm$ 0.028 & 13.182 $\pm$ 0.026 & 12.590 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
1154$-$3400 & 14.195 $\pm$ 0.033 & 13.331 $\pm$ 0.028 & 12.850 $\pm$ 0.032 & \nodata & \nodata & \nodata & \nodata & 1 \\
1155$-$3727 & 12.811 $\pm$ 0.024 & 12.040 $\pm$ 0.026 & 11.462 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
1207$-$3900 & 15.500 $\pm$ 0.060 & 14.610 $\pm$ 0.050 & 14.040 $\pm$ 0.060 & \nodata & \nodata & \nodata & \nodata & 1 \\
1207$-$3932 & 12.995 $\pm$ 0.026 & 12.388 $\pm$ 0.027 & 11.945 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
1207$-$3932A & 13.000 $\pm$ 0.030 & 12.390 $\pm$ 0.030 & 11.950 $\pm$ 0.030 & \nodata & \nodata & \nodata & \nodata & 1 \\
1207$-$3932B & 20.000 $\pm$ 0.200 & 18.090 $\pm$ 0.210 & 16.930 $\pm$ 0.110 & \nodata & \nodata & \nodata & \nodata & 15,16 \\
1217$-$0311 & 15.860 $\pm$ 0.060 & 15.748 $\pm$ 0.119 & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
1225$-$2739 & 15.260 $\pm$ 0.047 & 15.098 $\pm$ 0.081 & 15.073 $\pm$ 0.148 & 15.840 $\pm$ 0.100 & 14.880 $\pm$ 0.030 & \nodata & 15.280 $\pm$ 0.030 & 1 \\
1228$-$1547 & 14.378 $\pm$ 0.030 & 13.347 $\pm$ 0.032 & 12.767 $\pm$ 0.030 & \nodata & \nodata & \nodata & \nodata & 1 \\
1237$+$6526 & 16.053 $\pm$ 0.087 & 15.739 $\pm$ 0.145 & \nodata & \nodata & 15.560 $\pm$ 0.100 & 15.940 $\pm$ 0.100 & 16.400 $\pm$ 0.100 & 1,4 \\
1239$+$5515 & 14.711 $\pm$ 0.032 & 13.568 $\pm$ 0.033 & 12.792 $\pm$ 0.029 & \nodata & \nodata & \nodata & \nodata & 1 \\
1245$-$4429 & 14.518 $\pm$ 0.032 & 13.800 $\pm$ 0.033 & 13.369 $\pm$ 0.036 & \nodata & \nodata & \nodata & \nodata & 1 \\
1254$-$0122 & 14.891 $\pm$ 0.035 & 14.090 $\pm$ 0.025 & 13.837 $\pm$ 0.054 & \nodata & 14.660 $\pm$ 0.030 & 14.130 $\pm$ 0.030 & 13.840 $\pm$ 0.030 & 1,8 \\
1300$+$1221 & \nodata & \nodata & \nodata & 17.715 $\pm$ 0.025 & 16.687 $\pm$ 0.015 & 17.014 $\pm$ 0.038 & 16.903 $\pm$ 0.057 & 11 \\
1305$-$2541 & 13.414 $\pm$ 0.026 & 12.392 $\pm$ 0.025 & 11.747 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
1320$+$0409 & 15.246 $\pm$ 0.046 & 14.302 $\pm$ 0.029 & 13.621 $\pm$ 0.046 & \nodata & \nodata & \nodata & \nodata & 1 \\
1326$-$0038 & 16.103 $\pm$ 0.071 & 15.050 $\pm$ 0.060 & 14.208 $\pm$ 0.067 & \nodata & 16.210 $\pm$ 0.030 & 15.100 $\pm$ 0.030 & 14.170 $\pm$ 0.030 & 3,1 \\
1346$-$0031 & 16.000 $\pm$ 0.102 & 15.459 $\pm$ 0.118 & 15.772 $\pm$ 0.274 & 16.630 $\pm$ 0.100 & 15.490 $\pm$ 0.050 & \nodata & 15.730 $\pm$ 0.050 & 1 \\
1359$-$4034 & 13.645 $\pm$ 0.026 & 13.034 $\pm$ 0.028 & 12.566 $\pm$ 0.029 & \nodata & \nodata & \nodata & \nodata & 1 \\
1411$-$2119 & 12.437 $\pm$ 0.022 & 11.826 $\pm$ 0.027 & 11.330 $\pm$ 0.021 & \nodata & \nodata & \nodata & \nodata & 1 \\
1416$+$1348B & \nodata & \nodata & \nodata & 18.130 $\pm$ 0.020 & 17.350 $\pm$ 0.020 & 17.620 $\pm$ 0.020 & 18.930 $\pm$ 0.170 & 17 \\
1416$+$5006 & 16.950 $\pm$ 0.171 & 15.955 $\pm$ 0.168 & 15.597 $\pm$ 0.158 & \nodata & 16.790 $\pm$ 0.030 & 16.030 $\pm$ 0.030 & 15.350 $\pm$ 0.030 & 1 \\
1424$+$0917 & 15.687 $\pm$ 0.078 & 14.781 $\pm$ 0.070 & 14.169 $\pm$ 0.095 & 17.010 $\pm$ 0.100 & 15.640 $\pm$ 0.050 & 14.750 $\pm$ 0.050 & 14.090 $\pm$ 0.050 & 9,2,1 \\
1425$-$3650 & 13.747 $\pm$ 0.028 & 12.575 $\pm$ 0.022 & 11.805 $\pm$ 0.027 & \nodata & \nodata & \nodata & \nodata & 1 \\
1428$+$3310 & 11.990 $\pm$ 0.020 & 11.230 $\pm$ 0.030 & 10.740 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 1 \\
1439$+$1839 & 13.194 $\pm$ 0.029 & 12.733 $\pm$ 0.030 & 12.479 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1,1 \\
1439$+$1929 & 12.759 $\pm$ 0.019 & 12.041 $\pm$ 0.019 & 11.546 $\pm$ 0.022 & \nodata & 12.660 $\pm$ 0.030 & 12.050 $\pm$ 0.030 & 11.470 $\pm$ 0.030 & 1,2 \\
1440$+$1339 & 12.395 $\pm$ 0.022 & 11.710 $\pm$ 0.020 & 11.337 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 1 \\
1448$+$1031 & 14.556 $\pm$ 0.034 & 13.433 $\pm$ 0.033 & 12.680 $\pm$ 0.030 & \nodata & \nodata & \nodata & \nodata & 1 \\
1456$-$2809 & 9.965 $\pm$ 0.026 & 9.315 $\pm$ 0.022 & 8.928 $\pm$ 0.027 & \nodata & 9.940 $\pm$ 0.050 & 9.430 $\pm$ 0.050 & 8.930 $\pm$ 0.050 & 1,2 \\
1457$-$2121 & 15.324 $\pm$ 0.048 & 15.268 $\pm$ 0.089 & 15.242 $\pm$ 0.156 & \nodata & 14.820 $\pm$ 0.050 & 15.280 $\pm$ 0.050 & 15.520 $\pm$ 0.050 & 1,18 \\
1501$+$2250 & 11.866 $\pm$ 0.022 & 11.181 $\pm$ 0.030 & 10.706 $\pm$ 0.024 & \nodata & 11.760 $\pm$ 0.050 & 11.180 $\pm$ 0.050 & 10.690 $\pm$ 0.050 & 1,2 \\
1503$+$2525 & 13.937 $\pm$ 0.024 & 13.856 $\pm$ 0.031 & 13.963 $\pm$ 0.059 & \nodata & 13.550 $\pm$ 0.030 & 13.900 $\pm$ 0.030 & 13.990 $\pm$ 0.030 & 1,3 \\
1504$+$1027 & \nodata & \nodata & \nodata & \nodata & 16.490 $\pm$ 0.030 & 16.920 $\pm$ 0.030 & 17.020 $\pm$ 0.030 & 7 \\
1506$+$1321 & 13.365 $\pm$ 0.023 & 12.380 $\pm$ 0.021 & 11.741 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
1507$-$1627 & 12.830 $\pm$ 0.027 & 11.895 $\pm$ 0.024 & 11.312 $\pm$ 0.026 & \nodata & 12.700 $\pm$ 0.030 & 11.900 $\pm$ 0.030 & 11.290 $\pm$ 0.030 & 1,2 \\
1510$-$0241 & 12.614 $\pm$ 0.023 & 11.842 $\pm$ 0.022 & 11.347 $\pm$ 0.021 & \nodata & 12.530 $\pm$ 0.030 & 11.790 $\pm$ 0.030 & 11.340 $\pm$ 0.030 & 1,6 \\
1511$+$0607 & 16.016 $\pm$ 0.079 & 14.955 $\pm$ 0.075 & 14.544 $\pm$ 0.100 & \nodata & 15.830 $\pm$ 0.030 & 15.160 $\pm$ 0.030 & 14.520 $\pm$ 0.030 & 7,1 \\
1515$+$4847 & 14.111 $\pm$ 0.029 & 13.099 $\pm$ 0.031 & 12.500 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
1523$+$3014 & 16.056 $\pm$ 0.099 & 14.928 $\pm$ 0.081 & 14.348 $\pm$ 0.067 & \nodata & 15.950 $\pm$ 0.050 & 15.050 $\pm$ 0.050 & 14.350 $\pm$ 0.050 & 1,2 \\
1526$+$2043 & 15.586 $\pm$ 0.055 & 14.497 $\pm$ 0.044 & 13.922 $\pm$ 0.052 & \nodata & \nodata & \nodata & \nodata & 1 \\
1539$-$0520 & 13.922 $\pm$ 0.029 & 13.060 $\pm$ 0.026 & 12.575 $\pm$ 0.029 & \nodata & \nodata & \nodata & \nodata & 1 \\
1546$-$3325 & 15.631 $\pm$ 0.051 & 15.446 $\pm$ 0.092 & 15.485 $\pm$ 0.181 & \nodata & \nodata & \nodata & \nodata & 1 \\
1552$+$2948 & 13.478 $\pm$ 0.026 & 12.606 $\pm$ 0.026 & 12.022 $\pm$ 0.028 & \nodata & \nodata & \nodata & \nodata & 1 \\
1555$-$0956 & 12.557 $\pm$ 0.024 & 11.984 $\pm$ 0.024 & 11.443 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
1615$+$1340 & 16.350 $\pm$ 0.090 & 16.490 $\pm$ 0.250 & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
1624$+$0029 & 15.494 $\pm$ 0.054 & 15.524 $\pm$ 0.100 & \nodata & \nodata & 15.200 $\pm$ 0.050 & 15.480 $\pm$ 0.050 & 15.610 $\pm$ 0.050 & 1,19 \\
1626$+$3925 & 14.435 $\pm$ 0.029 & 14.533 $\pm$ 0.050 & 14.466 $\pm$ 0.074 & \nodata & \nodata & \nodata & \nodata & 1 \\
1632$+$1904 & 15.867 $\pm$ 0.070 & 14.612 $\pm$ 0.038 & 14.003 $\pm$ 0.047 & \nodata & 15.770 $\pm$ 0.050 & 14.680 $\pm$ 0.050 & 13.970 $\pm$ 0.050 & 1,2 \\
1647$+$5632 & 16.911 $\pm$ 0.180 & 15.259 $\pm$ 0.084 & 14.611 $\pm$ 0.087 & \nodata & \nodata & \nodata & \nodata & 1 \\
1655$-$0823 & 9.776 $\pm$ 0.029 & 9.201 $\pm$ 0.024 & 8.816 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
1658$+$7026 & 13.288 $\pm$ 0.024 & 12.470 $\pm$ 0.032 & 11.915 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
1726$+$1538 & 15.669 $\pm$ 0.065 & 14.465 $\pm$ 0.046 & 13.659 $\pm$ 0.050 & \nodata & \nodata & \nodata & \nodata & 1 \\
1728$+$3948 & 15.988 $\pm$ 0.076 & 14.756 $\pm$ 0.066 & 13.909 $\pm$ 0.048 & \nodata & \nodata & \nodata & \nodata & 1 \\
1750$+$1759 & 16.340 $\pm$ 0.101 & 15.952 $\pm$ 0.132 & 15.478 $\pm$ 0.189 & \nodata & 16.140 $\pm$ 0.050 & 15.940 $\pm$ 0.050 & 16.020 $\pm$ 0.050 & 1,2 \\
1828$-$4849 & 15.175 $\pm$ 0.056 & 14.908 $\pm$ 0.067 & 15.181 $\pm$ 0.144 & \nodata & \nodata & \nodata & \nodata & 1 \\
1835$+$3259 & 10.270 $\pm$ 0.022 & 9.617 $\pm$ 0.021 & 9.171 $\pm$ 0.018 & \nodata & \nodata & \nodata & \nodata & 1 \\
1841$+$3117 & 16.158 $\pm$ 0.091 & 14.971 $\pm$ 0.066 & 14.220 $\pm$ 0.070 & \nodata & \nodata & \nodata & \nodata & 1 \\
1843$+$4040 & 11.313 $\pm$ 0.022 & 10.688 $\pm$ 0.021 & 10.308 $\pm$ 0.018 & \nodata & 11.310 $\pm$ 0.030 & 10.700 $\pm$ 0.030 & 10.350 $\pm$ 0.030 & 1,6 \\
1916$+$0508 & 9.908 $\pm$ 0.025 & 9.226 $\pm$ 0.026 & 8.765 $\pm$ 0.022 & \nodata & \nodata & \nodata & \nodata & 1 \\
2000$-$7523 & 12.734 $\pm$ 0.026 & 11.967 $\pm$ 0.027 & 11.511 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
2047$-$0718 & \nodata & \nodata & \nodata & \nodata & 16.700 $\pm$ 0.030 & 15.880 $\pm$ 0.030 & \nodata & 3 \\
2057$-$0252 & 13.121 $\pm$ 0.024 & 12.268 $\pm$ 0.024 & 11.724 $\pm$ 0.025 & \nodata & \nodata & \nodata & \nodata & 1 \\
2101$+$1756 & 16.853 $\pm$ 0.171 & 15.861 $\pm$ 0.182 & 14.892 $\pm$ 0.116 & \nodata & \nodata & \nodata & \nodata & 1 \\
2104$-$1037 & 13.841 $\pm$ 0.029 & 12.975 $\pm$ 0.025 & 12.369 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
2114$-$2251 & 16.706 $\pm$ 0.195 & 15.720 $\pm$ 0.170 & 14.740 $\pm$ 0.118 & 18.810 $\pm$ 0.100 & 17.150 $\pm$ 0.040 & 15.680 $\pm$ 0.020 & 14.410 $\pm$ 0.020 & 1,20 \\
2126$-$8140 & 15.542 $\pm$ 0.055 & 14.405 $\pm$ 0.053 & 13.550 $\pm$ 0.041 & \nodata & \nodata & \nodata & \nodata & 1 \\
2127$-$4215 & 13.321 $\pm$ 0.023 & 12.665 $\pm$ 0.025 & 12.186 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
2139$+$0220 & 15.264 $\pm$ 0.049 & 14.165 $\pm$ 0.053 & 13.582 $\pm$ 0.045 & \nodata & \nodata & \nodata & \nodata & 1 \\
2144$+$1446 & 16.700 $\pm$ 0.160 & 15.550 $\pm$ 0.110 & 15.630 $\pm$ 0.250 & \nodata & 15.860 $\pm$ 0.030 & 15.400 $\pm$ 0.030 & 15.120 $\pm$ 0.030 & 1,21 \\
2148$+$4003 & 14.147 $\pm$ 0.029 & 12.783 $\pm$ 0.030 & 11.765 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
2206$-$4217 & 15.555 $\pm$ 0.066 & 14.447 $\pm$ 0.061 & 13.609 $\pm$ 0.055 & \nodata & \nodata & \nodata & \nodata & 1 \\
2208$+$2921 & 15.797 $\pm$ 0.085 & 14.793 $\pm$ 0.071 & 14.148 $\pm$ 0.073 & \nodata & \nodata & \nodata & \nodata & 1 \\
2224$-$0158 & 14.073 $\pm$ 0.027 & 12.818 $\pm$ 0.026 & 12.022 $\pm$ 0.023 & \nodata & 13.890 $\pm$ 0.030 & 12.840 $\pm$ 0.030 & 11.980 $\pm$ 0.030 & 1,3 \\
2228$-$4310 & 15.662 $\pm$ 0.072 & 15.363 $\pm$ 0.117 & 15.296 $\pm$ 0.206 & \nodata & \nodata & \nodata & \nodata & 1 \\
2234$+$4041 & 12.573 $\pm$ 0.022 & 11.833 $\pm$ 0.021 & 11.443 $\pm$ 0.020 & \nodata & \nodata & \nodata & \nodata & 1 \\
2237$+$3922 & 13.343 $\pm$ 0.022 & 12.691 $\pm$ 0.021 & 12.178 $\pm$ 0.019 & \nodata & \nodata & \nodata & \nodata & 1 \\
2244$+$2043 & 16.476 $\pm$ 0.140 & 14.999 $\pm$ 0.066 & 14.022 $\pm$ 0.073 & \nodata & 16.330 $\pm$ 0.030 & 15.060 $\pm$ 0.030 & 13.900 $\pm$ 0.030 & 1,4 \\
2306$-$0502 & 11.354 $\pm$ 0.022 & 10.718 $\pm$ 0.021 & 10.296 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1 \\
2322$-$3133 & 13.577 $\pm$ 0.027 & 12.789 $\pm$ 0.023 & 12.324 $\pm$ 0.024 & \nodata & \nodata & \nodata & \nodata & 1 \\
2322$-$6151 & 15.545 $\pm$ 0.062 & 14.535 $\pm$ 0.063 & 13.860 $\pm$ 0.043 & \nodata & \nodata & \nodata & \nodata & 1 \\
2351$-$2537 & 12.471 $\pm$ 0.026 & 11.725 $\pm$ 0.022 & 11.269 $\pm$ 0.026 & \nodata & \nodata & \nodata & \nodata & 1 \\
2354$-$3316 & 13.051 $\pm$ 0.024 & 12.365 $\pm$ 0.027 & 11.884 $\pm$ 0.023 & \nodata & \nodata & \nodata & \nodata & 1
\enddata
\tablerefs{(1) \citet{Cutr03}; (2) \citet{Legg02a}; (3) \citet{Knap04}; (4) \citet{Legg10}; (5) \citet{Naud14}; (6) \citet{Legg98}; (7) \citet{Chiu06}; (8) \citet{Legg00}; (9) \citet{Hewe06}; (10) \citet{Legg02b}; (11) \citet{Lawr07}; (12) \citet{Curr13a}; (13) \citet{Goli04a}; (14) \citet{Burg13b}; (15) \citet{Chau04}; (16) \citet{Moha07}; (17) \citet{Burn10}; (18) \citet{Geba01}; (19) \citet{Stra99}; (20) \citet{Liu_13a}; (21) \citet{Luhm07a}.}\tablecomments{The effective wavelength of each band is given in the table header.}\end{deluxetable*}
\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable*}{cccccccccccc}
\tablecaption{MIR Photometry for the Sample \label{table:MIR_table}}\tablehead{\colhead{\tiny Designation} & \colhead{\tiny W1} & \colhead{\tiny W2} & \colhead{\tiny W3} & \colhead{\tiny W4} & \colhead{\tiny $L_{MKO}$} & \colhead{\tiny $M_{MKO}$} & \colhead{\tiny [3.6]} & \colhead{\tiny [4.5]} & \colhead{\tiny [5.8]} & \colhead{\tiny [8]} & \colhead{\tiny Refs}\\ \colhead{ } & \colhead{\tiny $(3.35\mu m)$} & \colhead{\tiny $(4.60\mu m)$} & \colhead{\tiny $(11.56\mu m)$} & \colhead{\tiny $(22.09\mu m)$} & \colhead{\tiny $(3.75\mu m)$} & \colhead{\tiny $(4.70\mu m)$} & \colhead{\tiny $(3.51\mu m)$} & \colhead{\tiny $(4.44\mu m)$} & \colhead{\tiny $(5.63\mu m)$} & \colhead{\tiny $(7.59\mu m)$} & \colhead{\tiny  }}
\startdata
\tiny 0000$+$2554 & \tiny 14.211 $\pm$ 0.034 & \tiny 13.605 $\pm$ 0.050 & \tiny 10.282 $\pm$ 0.100 & \tiny 8.831 $\pm$ 0.503 & \tiny 13.030 $\pm$ 0.030 & \tiny 13.280 $\pm$ 0.100 & \tiny 13.720 $\pm$ 0.030 & \tiny 13.070 $\pm$ 0.030 & \tiny 12.560 $\pm$ 0.090 & \tiny 12.500 $\pm$ 0.030 & \tiny 1 \\
\tiny 0003$-$2822 & \tiny 11.671 $\pm$ 0.025 & \tiny 11.502 $\pm$ 0.023 & \tiny 10.971 $\pm$ 0.099 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0004$-$4044BC & \tiny 10.751 $\pm$ 0.023 & \tiny 10.488 $\pm$ 0.020 & \tiny 9.868 $\pm$ 0.045 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.360 $\pm$ 0.010 & \tiny 10.470 $\pm$ 0.010 & \tiny 10.140 $\pm$ 0.030 & \tiny 10.130 $\pm$ 0.020 & \tiny 2,1 \\
\tiny 0004$-$6410 & \tiny 13.370 $\pm$ 0.025 & \tiny 12.937 $\pm$ 0.027 & \tiny 12.178 $\pm$ 0.244 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0024$-$0158 & \tiny 10.166 $\pm$ 0.024 & \tiny 9.900 $\pm$ 0.019 & \tiny 9.412 $\pm$ 0.039 & \tiny \nodata & \tiny 9.780 $\pm$ 0.130 & \tiny \nodata & \tiny 9.940 $\pm$ 0.030 & \tiny 9.910 $\pm$ 0.030 & \tiny 9.720 $\pm$ 0.010 & \tiny 9.550 $\pm$ 0.010 & \tiny 2,3,1 \\
\tiny 0025$+$4759 & \tiny 11.740 $\pm$ 0.021 & \tiny 11.572 $\pm$ 0.020 & \tiny 11.215 $\pm$ 0.085 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.485 $\pm$ 0.106 & \tiny 4,1 \\
\tiny 0027$+$0503 & \tiny 14.618 $\pm$ 0.031 & \tiny 14.071 $\pm$ 0.045 & \tiny 12.509 $\pm$ 0.529 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0027$+$2219 & \tiny 9.306 $\pm$ 0.022 & \tiny 9.054 $\pm$ 0.020 & \tiny 8.789 $\pm$ 0.025 & \tiny 8.653 $\pm$ 0.371 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0030$-$1450 & \tiny 13.657 $\pm$ 0.028 & \tiny 13.263 $\pm$ 0.034 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0033$-$1521 & \tiny 12.801 $\pm$ 0.025 & \tiny 12.479 $\pm$ 0.027 & \tiny 11.888 $\pm$ 0.247 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.540 $\pm$ 0.020 & \tiny 12.480 $\pm$ 0.020 & \tiny 12.210 $\pm$ 0.030 & \tiny 12.040 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0034$+$0523 & \tiny 15.061 $\pm$ 0.041 & \tiny 12.520 $\pm$ 0.028 & \tiny 11.302 $\pm$ 0.209 & \tiny \nodata & \tiny 13.300 $\pm$ 0.040 & \tiny 12.660 $\pm$ 0.100 & \tiny 14.100 $\pm$ 0.050 & \tiny 12.580 $\pm$ 0.030 & \tiny 13.080 $\pm$ 0.090 & \tiny 12.250 $\pm$ 0.110 & \tiny 1 \\
\tiny 0036$+$1821 & \tiny 10.536 $\pm$ 0.024 & \tiny 10.245 $\pm$ 0.019 & \tiny 9.851 $\pm$ 0.054 & \tiny \nodata & \tiny 10.080 $\pm$ 0.050 & \tiny 10.350 $\pm$ 0.070 & \tiny 10.190 $\pm$ 0.030 & \tiny 10.240 $\pm$ 0.010 & \tiny 10.100 $\pm$ 0.020 & \tiny 10.060 $\pm$ 0.010 & \tiny 2,6,1 \\
\tiny 0039$+$2115 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15.380 $\pm$ 0.040 & \tiny 13.620 $\pm$ 0.020 & \tiny 14.040 $\pm$ 0.120 & \tiny 13.450 $\pm$ 0.140 & \tiny 7 \\
\tiny 0045$+$1634 & \tiny 10.768 $\pm$ 0.023 & \tiny 10.393 $\pm$ 0.019 & \tiny 9.735 $\pm$ 0.040 & \tiny 8.424 $\pm$ 0.261 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0047$+$6803 & \tiny 11.900 $\pm$ 0.020 & \tiny 11.250 $\pm$ 0.020 & \tiny 10.140 $\pm$ 0.060 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0050$-$3322 & \tiny 15.540 $\pm$ 0.048 & \tiny 13.550 $\pm$ 0.036 & \tiny 11.900 $\pm$ 0.213 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.820 $\pm$ 0.050 & \tiny 13.570 $\pm$ 0.030 & \tiny 13.320 $\pm$ 0.170 & \tiny 13.000 $\pm$ 0.220 & \tiny 1 \\
\tiny 0058$-$0651 & \tiny 12.562 $\pm$ 0.025 & \tiny 12.248 $\pm$ 0.027 & \tiny 11.692 $\pm$ 0.411 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0102$-$3737 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9.640 $\pm$ 0.020 & \tiny 9.620 $\pm$ 0.020 & \tiny 9.520 $\pm$ 0.020 & \tiny 9.480 $\pm$ 0.010 & \tiny 2 \\
\tiny 0103$+$1935 & \tiny 13.178 $\pm$ 0.024 & \tiny 12.696 $\pm$ 0.027 & \tiny 12.234 $\pm$ 0.325 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0107$+$0041 & \tiny 12.686 $\pm$ 0.023 & \tiny 12.174 $\pm$ 0.025 & \tiny 11.454 $\pm$ 0.202 & \tiny \nodata & \tiny 12.060 $\pm$ 0.070 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 6,1 \\
\tiny 0112$+$1703 & \tiny 17.170 $\pm$ 0.330 & \tiny 15.410 $\pm$ 0.220 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0117$-$3403 & \tiny 13.028 $\pm$ 0.025 & \tiny 12.623 $\pm$ 0.026 & \tiny 11.802 $\pm$ 0.186 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0141$-$4633 & \tiny 12.551 $\pm$ 0.024 & \tiny 12.170 $\pm$ 0.022 & \tiny 11.921 $\pm$ 0.212 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.360 $\pm$ 0.020 & \tiny 12.170 $\pm$ 0.020 & \tiny 11.950 $\pm$ 0.030 & \tiny 11.680 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0151$+$1244 & \tiny 14.586 $\pm$ 0.031 & \tiny 13.894 $\pm$ 0.040 & \tiny 12.476 $\pm$ 0.398 & \tiny \nodata & \tiny 13.540 $\pm$ 0.050 & \tiny \nodata & \tiny 14.060 $\pm$ 0.020 & \tiny 13.910 $\pm$ 0.020 & \tiny 13.620 $\pm$ 0.110 & \tiny 13.340 $\pm$ 0.180 & \tiny 2,8,1 \\
\tiny 0207$+$0000 & \tiny 16.388 $\pm$ 0.075 & \tiny 15.073 $\pm$ 0.081 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15.590 $\pm$ 0.060 & \tiny 14.980 $\pm$ 0.050 & \tiny 14.670 $\pm$ 0.200 & \tiny 14.170 $\pm$ 0.190 & \tiny 2,1 \\
\tiny 0210$-$3015 & \tiny 13.003 $\pm$ 0.026 & \tiny 12.652 $\pm$ 0.026 & \tiny 11.934 $\pm$ 0.195 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0234$-$6442 & \tiny 13.247 $\pm$ 0.025 & \tiny 12.905 $\pm$ 0.026 & \tiny 12.619 $\pm$ 0.279 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0241$-$0326 & \tiny 13.638 $\pm$ 0.025 & \tiny 13.256 $\pm$ 0.029 & \tiny 12.766 $\pm$ 0.415 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.390 $\pm$ 0.020 & \tiny 13.240 $\pm$ 0.020 & \tiny 13.040 $\pm$ 0.030 & \tiny 12.770 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0243$-$2453 & \tiny 14.670 $\pm$ 0.031 & \tiny 12.923 $\pm$ 0.027 & \tiny 11.557 $\pm$ 0.118 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.900 $\pm$ 0.010 & \tiny 12.950 $\pm$ 0.030 & \tiny 12.710 $\pm$ 0.050 & \tiny 12.270 $\pm$ 0.050 & \tiny 2,1 \\
\tiny 0248$-$1651 & \tiny 11.171 $\pm$ 0.022 & \tiny 10.984 $\pm$ 0.021 & \tiny 10.797 $\pm$ 0.066 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0251$+$0047 & \tiny 12.413 $\pm$ 0.023 & \tiny 12.166 $\pm$ 0.023 & \tiny 12.141 $\pm$ 0.295 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0253$+$1652 & \tiny 7.322 $\pm$ 0.027 & \tiny 7.057 $\pm$ 0.020 & \tiny 6.897 $\pm$ 0.017 & \tiny 6.718 $\pm$ 0.076 & \tiny \nodata & \tiny \nodata & \tiny 7.120 $\pm$ 0.010 & \tiny 7.100 $\pm$ 0.020 & \tiny 7.050 $\pm$ 0.010 & \tiny 7.020 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 0253$+$3206 & \tiny 12.324 $\pm$ 0.025 & \tiny 12.127 $\pm$ 0.024 & \tiny 11.808 $\pm$ 0.250 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.170 $\pm$ 0.020 & \tiny 12.120 $\pm$ 0.020 & \tiny 12.120 $\pm$ 0.030 & \tiny 12.010 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0254$+$0223 & \tiny 15.760 $\pm$ 0.050 & \tiny 12.740 $\pm$ 0.030 & \tiny 11.490 $\pm$ 0.140 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0255$-$4700 & \tiny 10.725 $\pm$ 0.022 & \tiny 10.171 $\pm$ 0.021 & \tiny 9.163 $\pm$ 0.025 & \tiny 8.684 $\pm$ 0.276 & \tiny \nodata & \tiny \nodata & \tiny 10.290 $\pm$ 0.020 & \tiny 10.200 $\pm$ 0.020 & \tiny 9.890 $\pm$ 0.010 & \tiny 9.610 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 0318$-$3421 & \tiny 12.619 $\pm$ 0.023 & \tiny 12.126 $\pm$ 0.023 & \tiny 11.034 $\pm$ 0.067 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0320$+$1854 & \tiny 10.347 $\pm$ 0.023 & \tiny 10.148 $\pm$ 0.020 & \tiny 9.874 $\pm$ 0.048 & \tiny 9.087 $\pm$ 0.541 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0323$-$4631 & \tiny 13.075 $\pm$ 0.024 & \tiny 12.665 $\pm$ 0.024 & \tiny 11.939 $\pm$ 0.160 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.840 $\pm$ 0.020 & \tiny 12.680 $\pm$ 0.020 & \tiny 12.480 $\pm$ 0.030 & \tiny 12.160 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0325$+$0425 & \tiny 15.893 $\pm$ 0.069 & \tiny 13.783 $\pm$ 0.045 & \tiny 12.446 $\pm$ 0.443 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15.038 $\pm$ 0.006 & \tiny 13.776 $\pm$ 0.002 & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0326$-$2102 & \tiny 12.950 $\pm$ 0.024 & \tiny 12.435 $\pm$ 0.023 & \tiny 12.173 $\pm$ 0.203 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0328$+$2302 & \tiny 14.152 $\pm$ 0.031 & \tiny 13.603 $\pm$ 0.041 & \tiny \nodata & \tiny \nodata & \tiny 13.330 $\pm$ 0.050 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 8,1 \\
\tiny 0334$-$4953 & \tiny 10.084 $\pm$ 0.023 & \tiny 9.726 $\pm$ 0.019 & \tiny 9.290 $\pm$ 0.032 & \tiny 8.759 $\pm$ 0.298 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9 \\
\tiny 0339$-$3525 & \tiny 9.133 $\pm$ 0.022 & \tiny 8.808 $\pm$ 0.019 & \tiny 8.272 $\pm$ 0.017 & \tiny 7.997 $\pm$ 0.110 & \tiny 8.720 $\pm$ 0.070 & \tiny \nodata & \tiny 8.870 $\pm$ 0.030 & \tiny 8.790 $\pm$ 0.010 & \tiny 8.590 $\pm$ 0.010 & \tiny 8.420 $\pm$ 0.010 & \tiny 2,3,1 \\
\tiny 0345$+$2540 & \tiny 12.349 $\pm$ 0.024 & \tiny 12.093 $\pm$ 0.024 & \tiny 12.135 $\pm$ 0.440 & \tiny \nodata & \tiny 12.010 $\pm$ 0.100 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1,10 \\
\tiny 0351$-$0052 & \tiny 9.968 $\pm$ 0.023 & \tiny 9.758 $\pm$ 0.021 & \tiny 9.587 $\pm$ 0.040 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0355$+$1133 & \tiny 10.528 $\pm$ 0.023 & \tiny 9.943 $\pm$ 0.021 & \tiny 9.294 $\pm$ 0.038 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9.427 $\pm$ 0.017 & \tiny 11,1 \\
\tiny 0357$-$4417 & \tiny 12.475 $\pm$ 0.023 & \tiny 12.086 $\pm$ 0.021 & \tiny 11.600 $\pm$ 0.084 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.210 $\pm$ 0.020 & \tiny 12.080 $\pm$ 0.020 & \tiny 11.860 $\pm$ 0.030 & \tiny 11.650 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0415$-$0935 & \tiny 15.108 $\pm$ 0.041 & \tiny 12.261 $\pm$ 0.026 & \tiny 11.132 $\pm$ 0.113 & \tiny \nodata & \tiny 13.280 $\pm$ 0.050 & \tiny 12.820 $\pm$ 0.160 & \tiny 14.100 $\pm$ 0.030 & \tiny 12.290 $\pm$ 0.020 & \tiny 12.870 $\pm$ 0.070 & \tiny 12.110 $\pm$ 0.050 & \tiny 2,8,1 \\
\tiny 0423$-$0414 & \tiny 12.176 $\pm$ 0.024 & \tiny 11.578 $\pm$ 0.024 & \tiny 10.569 $\pm$ 0.079 & \tiny 8.987 $\pm$ 0.460 & \tiny 11.450 $\pm$ 0.050 & \tiny 11.900 $\pm$ 0.070 & \tiny 11.730 $\pm$ 0.020 & \tiny 11.580 $\pm$ 0.020 & \tiny 11.300 $\pm$ 0.010 & \tiny 11.010 $\pm$ 0.030 & \tiny 2,1 \\
\tiny 0428$-$2253 & \tiny 11.707 $\pm$ 0.023 & \tiny 11.470 $\pm$ 0.022 & \tiny 11.057 $\pm$ 0.099 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0435$-$1606 & \tiny 9.081 $\pm$ 0.023 & \tiny 8.852 $\pm$ 0.021 & \tiny 8.522 $\pm$ 0.021 & \tiny 8.443 $\pm$ 0.282 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0436$-$4114 & \tiny 11.740 $\pm$ 0.023 & \tiny 11.460 $\pm$ 0.021 & \tiny 11.111 $\pm$ 0.082 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0439$-$2353 & \tiny 12.039 $\pm$ 0.023 & \tiny 11.678 $\pm$ 0.023 & \tiny 11.116 $\pm$ 0.106 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.276 $\pm$ 0.089 & \tiny 12,1 \\
\tiny 0443$+$0002 & \tiny 10.826 $\pm$ 0.024 & \tiny 10.476 $\pm$ 0.021 & \tiny 10.031 $\pm$ 0.054 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.550 $\pm$ 0.020 & \tiny 10.450 $\pm$ 0.020 & \tiny 10.350 $\pm$ 0.030 & \tiny 10.220 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0445$-$3048 & \tiny 11.573 $\pm$ 0.024 & \tiny 11.333 $\pm$ 0.023 & \tiny 10.746 $\pm$ 0.074 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.983 $\pm$ 0.075 & \tiny 12,1 \\
\tiny 0451$-$3402 & \tiny 11.920 $\pm$ 0.023 & \tiny 11.658 $\pm$ 0.022 & \tiny 11.003 $\pm$ 0.078 & \tiny 9.047 $\pm$ 0.363 & \tiny \nodata & \tiny \nodata & \tiny 11.660 $\pm$ 0.040 & \tiny 11.660 $\pm$ 0.030 & \tiny 11.520 $\pm$ 0.020 & \tiny 11.300 $\pm$ 0.040 & \tiny 2,1 \\
\tiny 0500$+$0330 & \tiny 11.514 $\pm$ 0.022 & \tiny 11.249 $\pm$ 0.022 & \tiny 10.962 $\pm$ 0.114 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0501$-$0010 & \tiny 12.050 $\pm$ 0.024 & \tiny 11.518 $\pm$ 0.022 & \tiny 10.952 $\pm$ 0.107 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.770 $\pm$ 0.020 & \tiny 11.520 $\pm$ 0.020 & \tiny 11.220 $\pm$ 0.030 & \tiny 11.030 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0516$-$0445 & \tiny 15.490 $\pm$ 0.050 & \tiny 13.665 $\pm$ 0.040 & \tiny 11.567 $\pm$ 0.161 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0523$-$1403 & \tiny 11.156 $\pm$ 0.023 & \tiny 10.864 $\pm$ 0.020 & \tiny 10.498 $\pm$ 0.072 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.698 $\pm$ 0.084 & \tiny 12,1 \\
\tiny 0539$-$0058 & \tiny 11.869 $\pm$ 0.023 & \tiny 11.578 $\pm$ 0.021 & \tiny \nodata & \tiny \nodata & \tiny 11.320 $\pm$ 0.050 & \tiny 11.870 $\pm$ 0.110 & \tiny 11.490 $\pm$ 0.020 & \tiny 11.600 $\pm$ 0.020 & \tiny 11.350 $\pm$ 0.030 & \tiny 11.200 $\pm$ 0.040 & \tiny 2,8,6,1 \\
\tiny 0559$-$1404 & \tiny 13.386 $\pm$ 0.025 & \tiny 11.904 $\pm$ 0.023 & \tiny \nodata & \tiny \nodata & \tiny 12.140 $\pm$ 0.050 & \tiny 12.150 $\pm$ 0.160 & \tiny 12.670 $\pm$ 0.030 & \tiny 11.930 $\pm$ 0.020 & \tiny 11.730 $\pm$ 0.020 & \tiny 11.420 $\pm$ 0.020 & \tiny 2,6,1 \\
\tiny 0602$+$3910 & \tiny 10.435 $\pm$ 0.022 & \tiny 10.124 $\pm$ 0.022 & \tiny 9.591 $\pm$ 0.040 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0608$-$2753 & \tiny 11.976 $\pm$ 0.024 & \tiny 11.623 $\pm$ 0.021 & \tiny 11.314 $\pm$ 0.113 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.750 $\pm$ 0.020 & \tiny 11.620 $\pm$ 0.020 & \tiny 11.520 $\pm$ 0.030 & \tiny 11.440 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 0610$-$2152B & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.240 $\pm$ 0.050 & \tiny 11.740 $\pm$ 0.110 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 8 \\
\tiny 0611$-$0410AB & \tiny 13.559 $\pm$ 0.026 & \tiny 12.920 $\pm$ 0.027 & \tiny 11.926 $\pm$ 0.282 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.069 $\pm$ 0.017 & \tiny 12.924 $\pm$ 0.017 & \tiny \nodata & \tiny \nodata & \tiny 13,9 \\
\tiny 0619$-$5803b & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.220 $\pm$ 0.080 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14 \\
\tiny 0624$-$4521 & \tiny 11.830 $\pm$ 0.023 & \tiny 11.478 $\pm$ 0.021 & \tiny 10.866 $\pm$ 0.067 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.969 $\pm$ 0.067 & \tiny 12,1 \\
\tiny 0641$-$4322 & \tiny 12.073 $\pm$ 0.024 & \tiny 11.784 $\pm$ 0.022 & \tiny 11.212 $\pm$ 0.086 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0652$-$2534 & \tiny 11.120 $\pm$ 0.024 & \tiny 10.772 $\pm$ 0.021 & \tiny 10.388 $\pm$ 0.056 & \tiny 9.314 $\pm$ 0.488 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0700$+$3157 & \tiny 10.683 $\pm$ 0.024 & \tiny 10.377 $\pm$ 0.021 & \tiny 9.715 $\pm$ 0.042 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9.957 $\pm$ 0.058 & \tiny 12,1 \\
\tiny 0707$-$4900 & \tiny 11.830 $\pm$ 0.023 & \tiny 11.558 $\pm$ 0.021 & \tiny 11.336 $\pm$ 0.102 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0722$-$0540 & \tiny 15.147 $\pm$ 0.051 & \tiny 12.171 $\pm$ 0.026 & \tiny 10.177 $\pm$ 0.059 & \tiny \nodata & \tiny 13.400 $\pm$ 0.300 & \tiny \nodata & \tiny 14.280 $\pm$ 0.050 & \tiny 12.190 $\pm$ 0.040 & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0727$+$1710 & \tiny 15.000 $\pm$ 0.037 & \tiny 14.324 $\pm$ 0.054 & \tiny 10.546 $\pm$ 0.095 & \tiny \nodata & \tiny 13.680 $\pm$ 0.050 & \tiny \nodata & \tiny 14.410 $\pm$ 0.020 & \tiny 13.010 $\pm$ 0.010 & \tiny 13.240 $\pm$ 0.060 & \tiny 12.640 $\pm$ 0.110 & \tiny 2,8,9 \\
\tiny 0729$-$3954 & \tiny 14.931 $\pm$ 0.034 & \tiny 15.084 $\pm$ 0.066 & \tiny 11.555 $\pm$ 0.099 & \tiny 9.226 $\pm$ 0.324 & \tiny \nodata & \tiny \nodata & \tiny 14.820 $\pm$ 0.007 & \tiny 14.808 $\pm$ 0.008 & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0742$+$2055 & \tiny 15.660 $\pm$ 0.063 & \tiny 13.778 $\pm$ 0.046 & \tiny 11.963 $\pm$ 0.278 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0746$+$2000 & \tiny 10.125 $\pm$ 0.022 & \tiny 9.864 $\pm$ 0.021 & \tiny 9.448 $\pm$ 0.040 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9.860 $\pm$ 0.020 & \tiny 9.900 $\pm$ 0.040 & \tiny 9.720 $\pm$ 0.010 & \tiny 9.570 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 0751$-$2530 & \tiny 11.670 $\pm$ 0.023 & \tiny 11.446 $\pm$ 0.023 & \tiny 11.291 $\pm$ 0.131 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0752$+$1612 & \tiny 9.606 $\pm$ 0.023 & \tiny 9.448 $\pm$ 0.020 & \tiny 9.256 $\pm$ 0.032 & \tiny 8.952 $\pm$ 0.460 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0817$-$6155 & \tiny 12.960 $\pm$ 0.020 & \tiny 11.240 $\pm$ 0.020 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0825$+$2115 & \tiny 12.083 $\pm$ 0.023 & \tiny 11.565 $\pm$ 0.021 & \tiny 10.392 $\pm$ 0.072 & \tiny 9.027 $\pm$ 0.485 & \tiny 11.530 $\pm$ 0.030 & \tiny \nodata & \tiny 11.700 $\pm$ 0.030 & \tiny 11.590 $\pm$ 0.010 & \tiny 11.160 $\pm$ 0.010 & \tiny 10.930 $\pm$ 0.020 & \tiny 2,6,1 \\
\tiny 0829$+$2646 & \tiny 7.030 $\pm$ 0.031 & \tiny 6.819 $\pm$ 0.020 & \tiny 6.630 $\pm$ 0.015 & \tiny 6.467 $\pm$ 0.058 & \tiny \nodata & \tiny \nodata & \tiny 6.840 $\pm$ 0.020 & \tiny 6.840 $\pm$ 0.040 & \tiny 6.760 $\pm$ 0.050 & \tiny 6.740 $\pm$ 0.010 & \tiny 1 \\
\tiny 0830$+$0128 & \tiny 15.753 $\pm$ 0.062 & \tiny 14.045 $\pm$ 0.051 & \tiny 12.583 $\pm$ 0.504 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0830$+$0947 & \tiny 10.508 $\pm$ 0.022 & \tiny 10.331 $\pm$ 0.023 & \tiny 10.190 $\pm$ 0.098 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.320 $\pm$ 0.020 & \tiny 10.350 $\pm$ 0.010 & \tiny 10.240 $\pm$ 0.010 & \tiny 10.200 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 0830$+$4828 & \tiny 12.915 $\pm$ 0.023 & \tiny 12.461 $\pm$ 0.026 & \tiny 11.713 $\pm$ 0.206 & \tiny \nodata & \tiny 11.980 $\pm$ 0.050 & \tiny 12.750 $\pm$ 0.150 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15,6,1 \\
\tiny 0835$-$0819 & \tiny 10.407 $\pm$ 0.022 & \tiny 10.048 $\pm$ 0.020 & \tiny 9.472 $\pm$ 0.039 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.060 $\pm$ 0.030 & \tiny 10.060 $\pm$ 0.020 & \tiny 9.790 $\pm$ 0.010 & \tiny 9.730 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 0847$-$1532 & \tiny 11.698 $\pm$ 0.024 & \tiny 11.453 $\pm$ 0.022 & \tiny 11.018 $\pm$ 0.092 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0853$-$0329 & \tiny 9.624 $\pm$ 0.023 & \tiny 9.381 $\pm$ 0.020 & \tiny 8.967 $\pm$ 0.028 & \tiny 8.756 $\pm$ 0.428 & \tiny 9.390 $\pm$ 0.070 & \tiny 9.620 $\pm$ 0.100 & \tiny 9.410 $\pm$ 0.020 & \tiny 9.390 $\pm$ 0.030 & \tiny 9.220 $\pm$ 0.010 & \tiny 9.130 $\pm$ 0.010 & \tiny 2,1,16 \\
\tiny 0859$-$1949 & \tiny 12.881 $\pm$ 0.024 & \tiny 12.383 $\pm$ 0.025 & \tiny 10.990 $\pm$ 0.101 & \tiny 9.186 $\pm$ 0.501 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 0912$+$1459 & \tiny 13.225 $\pm$ 0.028 & \tiny 12.484 $\pm$ 0.028 & \tiny 11.331 $\pm$ 0.171 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.500 $\pm$ 0.020 & \tiny 12.330 $\pm$ 0.020 & \tiny 11.960 $\pm$ 0.080 & \tiny 11.950 $\pm$ 0.050 & \tiny 2,1 \\
\tiny 0920$+$3517 & \tiny 13.207 $\pm$ 0.024 & \tiny 12.770 $\pm$ 0.026 & \tiny 12.126 $\pm$ 0.390 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.210 $\pm$ 0.219 & \tiny 17,9 \\
\tiny 0937$+$2931 & \tiny 14.073 $\pm$ 0.029 & \tiny 11.658 $\pm$ 0.022 & \tiny 10.750 $\pm$ 0.089 & \tiny \nodata & \tiny 12.340 $\pm$ 0.050 & \tiny 11.740 $\pm$ 0.110 & \tiny 13.100 $\pm$ 0.030 & \tiny 11.640 $\pm$ 0.040 & \tiny 12.320 $\pm$ 0.020 & \tiny 11.730 $\pm$ 0.040 & \tiny 2,8,1 \\
\tiny 0939$-$2448 & \tiny 15.030 $\pm$ 0.040 & \tiny 11.640 $\pm$ 0.020 & \tiny 10.714 $\pm$ 0.085 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.760 $\pm$ 0.040 & \tiny 11.660 $\pm$ 0.040 & \tiny 12.950 $\pm$ 0.040 & \tiny 11.890 $\pm$ 0.040 & \tiny 1,18 \\
\tiny 0949$-$1545 & \tiny 14.926 $\pm$ 0.035 & \tiny 13.960 $\pm$ 0.047 & \tiny 12.480 $\pm$ 0.412 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1004$+$5022 & \tiny 11.700 $\pm$ 0.023 & \tiny 11.134 $\pm$ 0.024 & \tiny 10.273 $\pm$ 0.068 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.660 $\pm$ 0.020 & \tiny 11.470 $\pm$ 0.040 & \tiny 11.100 $\pm$ 0.060 & \tiny 10.830 $\pm$ 0.040 & \tiny 19,9 \\
\tiny 1007$-$4555 & \tiny 15.626 $\pm$ 0.055 & \tiny 13.870 $\pm$ 0.040 & \tiny 12.928 $\pm$ 0.502 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1010$-$0406 & \tiny 12.891 $\pm$ 0.025 & \tiny 12.517 $\pm$ 0.029 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1017$+$1308 & \tiny 12.288 $\pm$ 0.024 & \tiny 12.048 $\pm$ 0.025 & \tiny 11.444 $\pm$ 0.194 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.030 $\pm$ 0.010 & \tiny 12.050 $\pm$ 0.030 & \tiny 11.850 $\pm$ 0.040 & \tiny 11.700 $\pm$ 0.030 & \tiny 2,1 \\
\tiny 1021$-$0304 & \tiny 14.736 $\pm$ 0.032 & \tiny 13.741 $\pm$ 0.040 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.160 $\pm$ 0.020 & \tiny 13.800 $\pm$ 0.020 & \tiny 13.580 $\pm$ 0.120 & \tiny 13.160 $\pm$ 0.110 & \tiny 2,1 \\
\tiny 1022$+$4114 & \tiny 13.195 $\pm$ 0.026 & \tiny 12.949 $\pm$ 0.031 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1022$+$5825 & \tiny 11.762 $\pm$ 0.023 & \tiny 11.496 $\pm$ 0.021 & \tiny 11.200 $\pm$ 0.109 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1036$-$3441 & \tiny 12.965 $\pm$ 0.023 & \tiny 12.446 $\pm$ 0.025 & \tiny 11.328 $\pm$ 0.142 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.892 $\pm$ 0.142 & \tiny 17,1 \\
\tiny 1047$+$2124 & \tiny 15.428 $\pm$ 0.043 & \tiny 12.972 $\pm$ 0.032 & \tiny 11.724 $\pm$ 0.293 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.390 $\pm$ 0.060 & \tiny 12.950 $\pm$ 0.040 & \tiny 13.520 $\pm$ 0.070 & \tiny 12.910 $\pm$ 0.100 & \tiny 2,1 \\
\tiny 1048$-$3956 & \tiny 8.103 $\pm$ 0.024 & \tiny 7.814 $\pm$ 0.021 & \tiny 7.462 $\pm$ 0.018 & \tiny 7.226 $\pm$ 0.087 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1049$-$3519A & \tiny 8.250 $\pm$ 0.040 & \tiny 7.770 $\pm$ 0.110 & \tiny 6.940 $\pm$ 0.500 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1049$-$3519B & \tiny 9.260 $\pm$ 0.100 & \tiny 8.520 $\pm$ 0.220 & \tiny 6.960 $\pm$ 0.650 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1056$+$0700 & \tiny 5.807 $\pm$ 0.055 & \tiny 5.487 $\pm$ 0.031 & \tiny 5.481 $\pm$ 0.015 & \tiny 5.310 $\pm$ 0.031 & \tiny 5.710 $\pm$ 0.050 & \tiny 5.850 $\pm$ 0.060 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1,16 \\
\tiny 1058$-$1548 & \tiny 12.066 $\pm$ 0.025 & \tiny 11.766 $\pm$ 0.022 & \tiny 11.417 $\pm$ 0.157 & \tiny \nodata & \tiny 11.620 $\pm$ 0.070 & \tiny \nodata & \tiny 11.760 $\pm$ 0.020 & \tiny 11.770 $\pm$ 0.020 & \tiny 11.600 $\pm$ 0.020 & \tiny 11.500 $\pm$ 0.020 & \tiny 2,1,10 \\
\tiny 1102$-$3430 & \tiny 11.435 $\pm$ 0.024 & \tiny 10.793 $\pm$ 0.021 & \tiny 9.385 $\pm$ 0.033 & \tiny 8.021 $\pm$ 0.186 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9.920 $\pm$ 0.038 & \tiny 20,1 \\
\tiny 1110$+$0116 & \tiny 15.531 $\pm$ 0.053 & \tiny 13.917 $\pm$ 0.047 & \tiny 12.117 $\pm$ 0.317 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.710 $\pm$ 0.030 & \tiny 13.880 $\pm$ 0.020 & \tiny 13.430 $\pm$ 0.070 & \tiny 13.210 $\pm$ 0.160 & \tiny 2,1 \\
\tiny 1112$+$3548 & \tiny 11.968 $\pm$ 0.023 & \tiny 11.638 $\pm$ 0.022 & \tiny 11.091 $\pm$ 0.117 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1114$-$2618 & \tiny 15.368 $\pm$ 0.051 & \tiny 12.239 $\pm$ 0.026 & \tiny 10.973 $\pm$ 0.111 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.010 $\pm$ 0.030 & \tiny 12.230 $\pm$ 0.030 & \tiny 13.220 $\pm$ 0.030 & \tiny 12.250 $\pm$ 0.040 & \tiny 1 \\
\tiny 1139$-$3159 & \tiny 11.155 $\pm$ 0.023 & \tiny 10.793 $\pm$ 0.020 & \tiny 10.626 $\pm$ 0.075 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.607 $\pm$ 0.094 & \tiny 21,1 \\
\tiny 1146$+$2230 & \tiny 12.014 $\pm$ 0.024 & \tiny 11.710 $\pm$ 0.023 & \tiny 11.279 $\pm$ 0.138 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1154$-$3400 & \tiny 12.350 $\pm$ 0.023 & \tiny 12.037 $\pm$ 0.023 & \tiny 11.369 $\pm$ 0.106 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1155$-$3727 & \tiny 11.040 $\pm$ 0.023 & \tiny 10.733 $\pm$ 0.020 & \tiny 10.335 $\pm$ 0.056 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.740 $\pm$ 0.020 & \tiny 10.750 $\pm$ 0.020 & \tiny 10.580 $\pm$ 0.010 & \tiny 10.420 $\pm$ 0.020 & \tiny 2,1 \\
\tiny 1207$-$3900 & \tiny 13.640 $\pm$ 0.024 & \tiny 13.204 $\pm$ 0.027 & \tiny 12.899 $\pm$ 0.506 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9 \\
\tiny 1207$-$3932 & \tiny 11.556 $\pm$ 0.023 & \tiny 11.009 $\pm$ 0.020 & \tiny 9.456 $\pm$ 0.027 & \tiny 8.029 $\pm$ 0.133 & \tiny 11.380 $\pm$ 0.100 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.189 $\pm$ 0.065 & \tiny 22,21,1 \\
\tiny 1207$-$3932A & \tiny 11.556 $\pm$ 0.023 & \tiny 11.009 $\pm$ 0.020 & \tiny 9.456 $\pm$ 0.027 & \tiny 8.029 $\pm$ 0.133 & \tiny 11.380 $\pm$ 0.100 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 23,9 \\
\tiny 1207$-$3932B & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15.280 $\pm$ 0.140 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 23 \\
\tiny 1217$-$0311 & \tiny 15.288 $\pm$ 0.048 & \tiny 13.197 $\pm$ 0.035 & \tiny 11.688 $\pm$ 0.243 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.190 $\pm$ 0.030 & \tiny 13.230 $\pm$ 0.020 & \tiny 13.340 $\pm$ 0.070 & \tiny 12.950 $\pm$ 0.180 & \tiny 2,1 \\
\tiny 1225$-$2739 & \tiny 14.700 $\pm$ 0.035 & \tiny 12.707 $\pm$ 0.028 & \tiny 11.215 $\pm$ 0.118 & \tiny 9.099 $\pm$ 0.480 & \tiny 13.220 $\pm$ 0.080 & \tiny \nodata & \tiny 13.840 $\pm$ 0.020 & \tiny 12.750 $\pm$ 0.010 & \tiny 12.840 $\pm$ 0.100 & \tiny 12.240 $\pm$ 0.020 & \tiny 2,1 \\
\tiny 1228$-$1547 & \tiny 12.007 $\pm$ 0.022 & \tiny 11.682 $\pm$ 0.024 & \tiny 11.171 $\pm$ 0.146 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1237$+$6526 & \tiny 15.484 $\pm$ 0.045 & \tiny 12.946 $\pm$ 0.027 & \tiny 12.046 $\pm$ 0.235 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.390 $\pm$ 0.030 & \tiny 12.930 $\pm$ 0.030 & \tiny 13.420 $\pm$ 0.060 & \tiny 12.780 $\pm$ 0.110 & \tiny 2,1 \\
\tiny 1239$+$5515 & \tiny 12.032 $\pm$ 0.024 & \tiny 11.663 $\pm$ 0.023 & \tiny 11.169 $\pm$ 0.093 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.428 $\pm$ 0.040 & \tiny 1 \\
\tiny 1245$-$4429 & \tiny 12.994 $\pm$ 0.023 & \tiny 12.623 $\pm$ 0.023 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1254$-$0122 & \tiny 13.305 $\pm$ 0.026 & \tiny 12.396 $\pm$ 0.025 & \tiny 10.731 $\pm$ 0.091 & \tiny \nodata & \tiny 12.250 $\pm$ 0.050 & \tiny 12.650 $\pm$ 0.210 & \tiny 12.630 $\pm$ 0.010 & \tiny 12.390 $\pm$ 0.010 & \tiny 11.990 $\pm$ 0.050 & \tiny 11.750 $\pm$ 0.040 & \tiny 2,6,1 \\
\tiny 1300$+$1221 & \tiny 16.009 $\pm$ 0.071 & \tiny 13.736 $\pm$ 0.040 & \tiny 11.643 $\pm$ 0.193 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15.365 $\pm$ 0.010 & \tiny 13.850 $\pm$ 0.004 & \tiny \nodata & \tiny \nodata & \tiny 24,1 \\
\tiny 1305$-$2541 & \tiny 11.239 $\pm$ 0.024 & \tiny 10.913 $\pm$ 0.022 & \tiny 10.376 $\pm$ 0.056 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.920 $\pm$ 0.050 & \tiny 10.900 $\pm$ 0.040 & \tiny 10.730 $\pm$ 0.010 & \tiny 10.610 $\pm$ 0.020 & \tiny 2,1 \\
\tiny 1320$+$0409 & \tiny 13.162 $\pm$ 0.026 & \tiny 12.882 $\pm$ 0.028 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1326$-$0038 & \tiny 13.269 $\pm$ 0.024 & \tiny 12.754 $\pm$ 0.026 & \tiny 12.364 $\pm$ 0.297 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1346$-$0031 & \tiny 15.485 $\pm$ 0.045 & \tiny 13.567 $\pm$ 0.034 & \tiny 12.149 $\pm$ 0.257 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.530 $\pm$ 0.040 & \tiny 13.600 $\pm$ 0.020 & \tiny 13.400 $\pm$ 0.110 & \tiny 13.130 $\pm$ 0.170 & \tiny 2,1 \\
\tiny 1359$-$4034 & \tiny 12.197 $\pm$ 0.023 & \tiny 11.916 $\pm$ 0.021 & \tiny 11.078 $\pm$ 0.079 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1411$-$2119 & \tiny 11.077 $\pm$ 0.023 & \tiny 10.815 $\pm$ 0.022 & \tiny 10.648 $\pm$ 0.065 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1416$+$1348B & \tiny 16.118 $\pm$ 0.199 & \tiny 12.791 $\pm$ 0.038 & \tiny 12.193 $\pm$ 0.231 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.690 $\pm$ 0.050 & \tiny 12.760 $\pm$ 0.030 & \tiny \nodata & \tiny \nodata & \tiny 25,1 \\
\tiny 1416$+$5006 & \tiny 14.700 $\pm$ 0.028 & \tiny 14.411 $\pm$ 0.039 & \tiny 13.194 $\pm$ 0.409 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1424$+$0917 & \tiny 13.198 $\pm$ 0.024 & \tiny 13.042 $\pm$ 0.026 & \tiny \nodata & \tiny \nodata & \tiny 12.930 $\pm$ 0.070 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 26,1 \\
\tiny 1425$-$3650 & \tiny 10.998 $\pm$ 0.022 & \tiny 10.576 $\pm$ 0.020 & \tiny 10.010 $\pm$ 0.042 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.113 $\pm$ 0.053 & \tiny 12,1 \\
\tiny 1428$+$3310 & \tiny 10.431 $\pm$ 0.023 & \tiny 10.168 $\pm$ 0.020 & \tiny 9.677 $\pm$ 0.030 & \tiny 9.258 $\pm$ 0.375 & \tiny \nodata & \tiny \nodata & \tiny 10.160 $\pm$ 0.020 & \tiny 10.160 $\pm$ 0.010 & \tiny 9.970 $\pm$ 0.010 & \tiny 9.810 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 1439$+$1839 & \tiny 12.298 $\pm$ 0.027 & \tiny 12.051 $\pm$ 0.025 & \tiny 11.668 $\pm$ 0.109 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1439$+$1929 & \tiny 11.189 $\pm$ 0.023 & \tiny 10.953 $\pm$ 0.021 & \tiny 10.529 $\pm$ 0.048 & \tiny \nodata & \tiny 10.800 $\pm$ 0.050 & \tiny 11.130 $\pm$ 0.080 & \tiny 10.910 $\pm$ 0.020 & \tiny 10.930 $\pm$ 0.030 & \tiny 10.820 $\pm$ 0.030 & \tiny 10.670 $\pm$ 0.020 & \tiny 2,8,6,1 \\
\tiny 1440$+$1339 & \tiny 11.092 $\pm$ 0.023 & \tiny 10.925 $\pm$ 0.020 & \tiny 10.701 $\pm$ 0.063 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1448$+$1031 & \tiny 11.893 $\pm$ 0.022 & \tiny 11.480 $\pm$ 0.020 & \tiny 10.849 $\pm$ 0.073 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.063 $\pm$ 0.076 & \tiny 12,1 \\
\tiny 1456$-$2809 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 8.430 $\pm$ 0.030 & \tiny \nodata & \tiny 8.470 $\pm$ 0.020 & \tiny 8.490 $\pm$ 0.010 & \tiny 8.390 $\pm$ 0.020 & \tiny 8.360 $\pm$ 0.010 & \tiny 2,3 \\
\tiny 1457$-$2121 & \tiny 14.824 $\pm$ 0.034 & \tiny 12.114 $\pm$ 0.023 & \tiny 10.863 $\pm$ 0.082 & \tiny \nodata & \tiny 12.980 $\pm$ 0.050 & \tiny \nodata & \tiny 13.800 $\pm$ 0.040 & \tiny 12.120 $\pm$ 0.020 & \tiny 12.770 $\pm$ 0.110 & \tiny 11.970 $\pm$ 0.070 & \tiny 27,2,1 \\
\tiny 1501$+$2250 & \tiny 10.352 $\pm$ 0.022 & \tiny 10.053 $\pm$ 0.020 & \tiny 9.618 $\pm$ 0.029 & \tiny 9.072 $\pm$ 0.338 & \tiny 10.040 $\pm$ 0.080 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 3,1 \\
\tiny 1503$+$2525 & \tiny 13.507 $\pm$ 0.024 & \tiny 11.723 $\pm$ 0.021 & \tiny 10.530 $\pm$ 0.049 & \tiny \nodata & \tiny 11.910 $\pm$ 0.050 & \tiny 11.920 $\pm$ 0.040 & \tiny 12.769 $\pm$ 0.001 & \tiny 11.757 $\pm$ 0.001 & \tiny \nodata & \tiny 11.543 $\pm$ 0.040 & \tiny 15,8,24,1 \\
\tiny 1504$+$1027 & \tiny 16.215 $\pm$ 0.055 & \tiny 14.063 $\pm$ 0.039 & \tiny 12.603 $\pm$ 0.411 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 15.440 $\pm$ 0.070 & \tiny 14.010 $\pm$ 0.050 & \tiny 14.370 $\pm$ 0.270 & \tiny 13.760 $\pm$ 0.590 & \tiny 7,9 \\
\tiny 1506$+$1321 & \tiny 11.176 $\pm$ 0.023 & \tiny 10.876 $\pm$ 0.021 & \tiny 10.527 $\pm$ 0.052 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.860 $\pm$ 0.020 & \tiny 10.850 $\pm$ 0.060 & \tiny 10.690 $\pm$ 0.020 & \tiny 10.580 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 1507$-$1627 & \tiny 10.670 $\pm$ 0.022 & \tiny 10.369 $\pm$ 0.021 & \tiny 9.685 $\pm$ 0.048 & \tiny \nodata & \tiny 9.980 $\pm$ 0.030 & \tiny 10.690 $\pm$ 0.060 & \tiny 10.270 $\pm$ 0.030 & \tiny 10.400 $\pm$ 0.020 & \tiny 10.140 $\pm$ 0.020 & \tiny 9.990 $\pm$ 0.010 & \tiny 2,8,6,9 \\
\tiny 1510$-$0241 & \tiny 10.941 $\pm$ 0.022 & \tiny 10.674 $\pm$ 0.019 & \tiny 10.165 $\pm$ 0.053 & \tiny 8.843 $\pm$ 0.275 & \tiny 10.680 $\pm$ 0.120 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 3,1 \\
\tiny 1511$+$0607 & \tiny 13.676 $\pm$ 0.025 & \tiny 13.229 $\pm$ 0.029 & \tiny 13.000 $\pm$ 0.476 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1515$+$4847 & \tiny 11.708 $\pm$ 0.023 & \tiny 11.322 $\pm$ 0.021 & \tiny 10.515 $\pm$ 0.043 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.310 $\pm$ 0.020 & \tiny 11.330 $\pm$ 0.020 & \tiny 11.070 $\pm$ 0.020 & \tiny 10.830 $\pm$ 0.020 & \tiny 2,1 \\
\tiny 1523$+$3014 & \tiny 13.488 $\pm$ 0.024 & \tiny 12.969 $\pm$ 0.026 & \tiny 11.793 $\pm$ 0.135 & \tiny \nodata & \tiny 12.860 $\pm$ 0.050 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.205 $\pm$ 0.143 & \tiny 17,6,1 \\
\tiny 1526$+$2043 & \tiny 13.153 $\pm$ 0.025 & \tiny 12.826 $\pm$ 0.025 & \tiny 12.540 $\pm$ 0.267 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.790 $\pm$ 0.020 & \tiny 12.870 $\pm$ 0.030 & \tiny 12.600 $\pm$ 0.110 & \tiny 12.320 $\pm$ 0.040 & \tiny 2,1 \\
\tiny 1539$-$0520 & \tiny 12.004 $\pm$ 0.023 & \tiny 11.744 $\pm$ 0.022 & \tiny 11.655 $\pm$ 0.230 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.650 $\pm$ 0.020 & \tiny 11.750 $\pm$ 0.040 & \tiny 11.610 $\pm$ 0.050 & \tiny 11.600 $\pm$ 0.050 & \tiny 2,1 \\
\tiny 1546$-$3325 & \tiny 15.296 $\pm$ 0.050 & \tiny 13.445 $\pm$ 0.037 & \tiny 11.104 $\pm$ 0.127 & \tiny 8.056 $\pm$ 0.198 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1552$+$2948 & \tiny 11.544 $\pm$ 0.023 & \tiny 11.207 $\pm$ 0.020 & \tiny 10.664 $\pm$ 0.049 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1555$-$0956 & \tiny 11.137 $\pm$ 0.023 & \tiny 10.857 $\pm$ 0.022 & \tiny 10.702 $\pm$ 0.106 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.830 $\pm$ 0.010 & \tiny 10.880 $\pm$ 0.010 & \tiny 10.760 $\pm$ 0.020 & \tiny 10.630 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 1615$+$1340 & \tiny 16.140 $\pm$ 0.051 & \tiny 14.114 $\pm$ 0.039 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9 \\
\tiny 1624$+$0029 & \tiny 15.121 $\pm$ 0.044 & \tiny 13.085 $\pm$ 0.032 & \tiny 12.496 $\pm$ 0.446 & \tiny \nodata & \tiny 13.600 $\pm$ 0.040 & \tiny \nodata & \tiny 14.300 $\pm$ 0.030 & \tiny 13.080 $\pm$ 0.020 & \tiny 13.250 $\pm$ 0.080 & \tiny 12.840 $\pm$ 0.090 & \tiny 2,6,1 \\
\tiny 1626$+$3925 & \tiny 13.461 $\pm$ 0.025 & \tiny 13.091 $\pm$ 0.028 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1632$+$1904 & \tiny 13.124 $\pm$ 0.025 & \tiny 12.617 $\pm$ 0.025 & \tiny 11.986 $\pm$ 0.237 & \tiny \nodata & \tiny 12.540 $\pm$ 0.050 & \tiny 13.070 $\pm$ 0.150 & \tiny 12.700 $\pm$ 0.030 & \tiny 12.650 $\pm$ 0.020 & \tiny 12.240 $\pm$ 0.040 & \tiny 12.000 $\pm$ 0.040 & \tiny 2,15,6,1 \\
\tiny 1647$+$5632 & \tiny 13.604 $\pm$ 0.024 & \tiny 13.086 $\pm$ 0.023 & \tiny 12.059 $\pm$ 0.094 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.253 $\pm$ 0.017 & \tiny 13.128 $\pm$ 0.017 & \tiny \nodata & \tiny \nodata & \tiny 28,1 \\
\tiny 1655$-$0823 & \tiny 8.588 $\pm$ 0.023 & \tiny 8.365 $\pm$ 0.021 & \tiny 8.132 $\pm$ 0.022 & \tiny 7.857 $\pm$ 0.181 & \tiny \nodata & \tiny \nodata & \tiny 8.370 $\pm$ 0.020 & \tiny 8.380 $\pm$ 0.010 & \tiny 8.280 $\pm$ 0.020 & \tiny 8.240 $\pm$ 0.020 & \tiny 2,1 \\
\tiny 1658$+$7026 & \tiny 11.604 $\pm$ 0.023 & \tiny 11.384 $\pm$ 0.022 & \tiny 10.829 $\pm$ 0.047 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.095 $\pm$ 0.061 & \tiny 17,1 \\
\tiny 1726$+$1538 & \tiny 13.071 $\pm$ 0.025 & \tiny 12.694 $\pm$ 0.026 & \tiny 11.556 $\pm$ 0.157 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.760 $\pm$ 0.020 & \tiny 12.640 $\pm$ 0.020 & \tiny 12.410 $\pm$ 0.030 & \tiny 12.200 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 1728$+$3948 & \tiny 13.107 $\pm$ 0.024 & \tiny 12.639 $\pm$ 0.024 & \tiny 11.865 $\pm$ 0.125 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 12.720 $\pm$ 0.020 & \tiny 12.660 $\pm$ 0.010 & \tiny 12.290 $\pm$ 0.040 & \tiny 12.130 $\pm$ 0.030 & \tiny 2,1 \\
\tiny 1750$+$1759 & \tiny 15.801 $\pm$ 0.058 & \tiny 14.480 $\pm$ 0.060 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 14.950 $\pm$ 0.030 & \tiny 14.460 $\pm$ 0.020 & \tiny 14.150 $\pm$ 0.230 & \tiny 13.930 $\pm$ 0.230 & \tiny 2,1 \\
\tiny 1828$-$4849 & \tiny 14.508 $\pm$ 0.036 & \tiny 12.773 $\pm$ 0.029 & \tiny 11.408 $\pm$ 0.162 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1835$+$3259 & \tiny 8.803 $\pm$ 0.022 & \tiny 8.539 $\pm$ 0.019 & \tiny 8.160 $\pm$ 0.019 & \tiny 7.886 $\pm$ 0.132 & \tiny \nodata & \tiny \nodata & \tiny 8.550 $\pm$ 0.020 & \tiny 8.550 $\pm$ 0.010 & \tiny 8.390 $\pm$ 0.010 & \tiny 8.290 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 1841$+$3117 & \tiny 13.596 $\pm$ 0.029 & \tiny 13.261 $\pm$ 0.029 & \tiny 12.121 $\pm$ 0.193 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 1843$+$4040 & \tiny 10.072 $\pm$ 0.022 & \tiny 9.874 $\pm$ 0.018 & \tiny 9.618 $\pm$ 0.029 & \tiny 9.332 $\pm$ 0.434 & \tiny 9.780 $\pm$ 0.040 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 3,1 \\
\tiny 1916$+$0508 & \tiny 8.465 $\pm$ 0.023 & \tiny 8.249 $\pm$ 0.020 & \tiny 8.080 $\pm$ 0.022 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 8.290 $\pm$ 0.020 & \tiny 8.300 $\pm$ 0.030 & \tiny 8.150 $\pm$ 0.010 & \tiny 8.140 $\pm$ 0.010 & \tiny 2,1 \\
\tiny 2000$-$7523 & \tiny 11.108 $\pm$ 0.023 & \tiny 10.797 $\pm$ 0.020 & \tiny 10.550 $\pm$ 0.069 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2047$-$0718 & \tiny 14.481 $\pm$ 0.035 & \tiny 14.048 $\pm$ 0.051 & \tiny \nodata & \tiny \nodata & \tiny 13.800 $\pm$ 0.050 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 8,1 \\
\tiny 2057$-$0252 & \tiny 11.261 $\pm$ 0.022 & \tiny 10.981 $\pm$ 0.020 & \tiny 10.431 $\pm$ 0.079 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.647 $\pm$ 0.082 & \tiny 12,1 \\
\tiny 2101$+$1756 & \tiny 14.099 $\pm$ 0.033 & \tiny 13.558 $\pm$ 0.037 & \tiny 12.616 $\pm$ 0.455 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2104$-$1037 & \tiny 11.915 $\pm$ 0.023 & \tiny 11.681 $\pm$ 0.023 & \tiny 10.445 $\pm$ 0.232 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 11.550 $\pm$ 0.030 & \tiny 11.620 $\pm$ 0.010 & \tiny 11.440 $\pm$ 0.030 & \tiny 11.290 $\pm$ 0.040 & \tiny 2,1 \\
\tiny 2114$-$2251 & \tiny 13.237 $\pm$ 0.024 & \tiny 12.503 $\pm$ 0.027 & \tiny 11.946 $\pm$ 0.413 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2126$-$8140 & \tiny 12.910 $\pm$ 0.024 & \tiny 12.472 $\pm$ 0.023 & \tiny 11.885 $\pm$ 0.161 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2127$-$4215 & \tiny 11.905 $\pm$ 0.024 & \tiny 11.671 $\pm$ 0.021 & \tiny 11.361 $\pm$ 0.155 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2139$+$0220 & \tiny 12.718 $\pm$ 0.023 & \tiny 11.928 $\pm$ 0.024 & \tiny 10.665 $\pm$ 0.105 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2144$+$1446 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.720 $\pm$ 0.040 & \tiny 13.390 $\pm$ 0.020 & \tiny 13.080 $\pm$ 0.100 & \tiny 12.580 $\pm$ 0.110 & \tiny 29 \\
\tiny 2148$+$4003 & \tiny 10.739 $\pm$ 0.023 & \tiny 10.235 $\pm$ 0.021 & \tiny 9.657 $\pm$ 0.037 & \tiny 9.200 $\pm$ 0.439 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2206$-$4217 & \tiny 12.823 $\pm$ 0.024 & \tiny 12.376 $\pm$ 0.025 & \tiny 11.887 $\pm$ 0.222 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2208$+$2921 & \tiny 13.354 $\pm$ 0.027 & \tiny 12.888 $\pm$ 0.027 & \tiny 12.584 $\pm$ 0.391 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 13.080 $\pm$ 0.020 & \tiny 12.890 $\pm$ 0.020 & \tiny 12.620 $\pm$ 0.030 & \tiny 12.330 $\pm$ 0.030 & \tiny 5,1 \\
\tiny 2224$-$0158 & \tiny 11.361 $\pm$ 0.023 & \tiny 11.121 $\pm$ 0.022 & \tiny 10.648 $\pm$ 0.093 & \tiny \nodata & \tiny 10.900 $\pm$ 0.050 & \tiny 11.320 $\pm$ 0.050 & \tiny 11.050 $\pm$ 0.020 & \tiny 11.140 $\pm$ 0.020 & \tiny 10.850 $\pm$ 0.010 & \tiny 10.810 $\pm$ 0.020 & \tiny 2,8,1 \\
\tiny 2228$-$4310 & \tiny 15.274 $\pm$ 0.050 & \tiny 13.328 $\pm$ 0.035 & \tiny 11.964 $\pm$ 0.244 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2234$+$4041 & \tiny 10.916 $\pm$ 0.024 & \tiny 10.331 $\pm$ 0.021 & \tiny 8.358 $\pm$ 0.037 & \tiny 5.685 $\pm$ 0.059 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2237$+$3922 & \tiny 11.708 $\pm$ 0.024 & \tiny 11.426 $\pm$ 0.021 & \tiny 11.012 $\pm$ 0.091 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2244$+$2043 & \tiny 12.777 $\pm$ 0.024 & \tiny 12.108 $\pm$ 0.024 & \tiny 11.136 $\pm$ 0.115 & \tiny \nodata & \tiny 12.110 $\pm$ 0.030 & \tiny 11.900 $\pm$ 0.030 & \tiny 12.350 $\pm$ 0.030 & \tiny 12.110 $\pm$ 0.030 & \tiny 11.590 $\pm$ 0.030 & \tiny \nodata & \tiny 7,1 \\
\tiny 2306$-$0502 & \tiny 10.042 $\pm$ 0.023 & \tiny 9.799 $\pm$ 0.020 & \tiny 9.528 $\pm$ 0.041 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2322$-$3133 & \tiny 11.974 $\pm$ 0.023 & \tiny 11.707 $\pm$ 0.023 & \tiny 11.253 $\pm$ 0.128 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 9 \\
\tiny 2322$-$6151 & \tiny 13.243 $\pm$ 0.026 & \tiny 12.841 $\pm$ 0.029 & \tiny 12.679 $\pm$ 0.391 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1 \\
\tiny 2351$-$2537 & \tiny 10.934 $\pm$ 0.022 & \tiny 10.678 $\pm$ 0.022 & \tiny 10.303 $\pm$ 0.065 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 10.514 $\pm$ 0.071 & \tiny 12,1 \\
\tiny 2354$-$3316 & \tiny 11.613 $\pm$ 0.023 & \tiny 11.387 $\pm$ 0.021 & \tiny 11.213 $\pm$ 0.153 & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny \nodata & \tiny 1
\enddata
\tablerefs{(1) \citet{Cutr12}; (2) \citet{Patt06}; (3) \citet{Legg98}; (4) \citet{PID50367}; (5) \citet{Luhm06b}; (6) \citet{Legg02a}; (7) \citet{Legg10}; (8) \citet{Goli04a}; (9) \citet{Cutr13}; (10) \citet{Legg01}; (11) \citet{PID50059}; (12) \citet{PID3136}; (13) \citet{Kirk11}; (14) \citet{Curr13a}; (15) \citet{Legg07b}; (16) \citet{Reid02b}; (17) \citet{PID51}; (18) \citet{Burg08b}; (19) \citet{Zapa10}; (20) \citet{PID30540}; (21) \citet{PID2}; (22) \citet{Jaya03}; (23) \citet{Chau04}; (24) \citet{Grif12}; (25) \citet{Burn10}; (26) \citet{Jone96}; (27) \citet{Geba01}; (28) \citet{Dupu12a}; (29) \citet{Luhm07a}.}\tablecomments{The effective wavelength of each band is given in the table header.}\end{deluxetable*}
\clearpage
\end{landscape}

\begin{deluxetable*}{ccccccc}
\tablecaption{Optical, NIR and MIR Spectra Used to Construct SEDs \label{table:spectra_table}}\tablehead{\colhead{Designation} & \colhead{OPT} & \colhead{OPT Refs} & \colhead{NIR} & \colhead{NIR Refs} & \colhead{MIR} & \colhead{MIR Refs}}
\startdata
0000$+$2554 & \nodata & \nodata & SpeX $-$ Prism & 1 & IRS & 2 \\
0003$-$2822 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0004$-$4044BC & LRIS & 5 & SpeX $-$ Prism & 6 & IRS & 7 \\
0004$-$6410 & \nodata & \nodata & FIRE & 8 & \nodata & \nodata \\
0024$-$0158 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ SXD/LXD1.9 & 9,10 & IRS & 11 \\
0025$+$4759 & \nodata & \nodata & SpeX $-$ Prism & 4 & IRS & 12 \\
0027$+$0503 & LRIS & 13 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0027$+$2219 & KPNO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0030$-$1450 & LRIS & 5 & SpeX $-$ Prism & 15 & \nodata & \nodata \\
0033$-$1521 & GMOS$-$S & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0034$+$0523 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
0036$+$1821 & KPNO 4m $-$ R$-$C Spec & 4 & SpeX $-$ SXD & 9 & IRS & 11 \\
0039$+$2115 & \nodata & \nodata & SpeX $-$ Prism & 17 & \nodata & \nodata \\
0045$+$1634 & KPNO 4m $-$ R$-$C Spec & 18 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0047$+$6803 & \nodata & \nodata & SpeX $-$ Prism & 19 & \nodata & \nodata \\
0050$-$3322 & \nodata & \nodata & SpeX $-$ Prism & 20 & \nodata & \nodata \\
0058$-$0651 & \nodata & \nodata & SpeX $-$ 1/2/3/4/5/6/7 & 21 & \nodata & \nodata \\
0102$-$3737 & CTIO 1.5m $-$ R$-$C Spec & 3 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0103$+$1935 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0107$+$0041 & FORS & 22 & SpeX $-$ Prism & 15 & \nodata & \nodata \\
0112$+$1703 & \nodata & \nodata & GNIRS & 23 & \nodata & \nodata \\
0117$-$3403 & LRIS & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0141$-$4633 & GMOS$-$S & 18 & SpeX $-$ Prism & 24 & \nodata & \nodata \\
0151$+$1244 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
0207$+$0000 & \nodata & \nodata & SpeX $-$ Prism & 1 & \nodata & \nodata \\
0210$-$3015 & LRIS & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0234$-$6442 & \nodata & \nodata & FIRE & 8 & \nodata & \nodata \\
0241$-$0326 & GMOS$-$S & 25 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0243$-$2453 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
0248$-$1651 & LRIS & 26 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0251$+$0047 & KPNO 4m $-$ R$-$C Spec & 27 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0253$+$1652 & \nodata & \nodata & SpeX $-$ Prism & 28 & \nodata & \nodata \\
0253$+$3206 & KPNO 4m $-$ R$-$C Spec & 14 & SpeX $-$ SXD & 4 & \nodata & \nodata \\
0254$+$0223 & \nodata & \nodata & SpeX $-$ Prism & 29 & \nodata & \nodata \\
0255$-$4700 & LRIS & 30 & SpeX $-$ SXD & 9 & IRS & 11 \\
0318$-$3421 & GMOS$-$S & 25 & SpeX $-$ Prism & 25 & \nodata & \nodata \\
0320$+$1854 & GoldCam & 14 & SpeX $-$ SXD/LXD1.9 & 9 & \nodata & \nodata \\
0323$-$4631 & GMOS$-$S & 31 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0325$+$0425 & \nodata & \nodata & SpeX $-$ Prism & 32 & \nodata & \nodata \\
0326$-$2102 & CTIO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0328$+$2302 & \nodata & \nodata & SpeX $-$ Prism & 33 & \nodata & \nodata \\
0334$-$4953 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0339$-$3525 & LRIS & 34 & SpeX $-$ SXD/LXD1.9 & 9,10 & \nodata & \nodata \\
0345$+$2540 & LRIS & 35 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0351$-$0052 & KPNO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0355$+$1133 & GMOS$-$N & 18 & SpeX $-$ SXD & 4 & IRS & 36 \\
0357$-$4417 & LRIS & 30 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0415$-$0935 & LRIS & 37 & SpeX $-$ Prism & 16 & \nodata & \nodata \\
0423$-$0414 & \nodata & \nodata & SpeX $-$ Prism & 38 & IRS & 11 \\
0428$-$2253 & KPNO 4m $-$ R$-$C Spec & 39 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0435$-$1606 & GoldCam & 40 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0436$-$4114 & CTIO 4m $-$ R$-$C Spec & 41 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0439$-$2353 & CTIO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & IRS & 42 \\
0443$+$0002 & CTIO 1.5m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0445$-$3048 & CTIO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & IRS & 42 \\
0451$-$3402 & CTIO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0500$+$0330 & KPNO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0501$-$0010 & LRIS & 4 & SpeX $-$ Prism & 43 & IRS & 36 \\
0516$-$0445 & \nodata & \nodata & SpeX $-$ Prism & 28 & \nodata & \nodata \\
0523$-$1403 & CTIO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 4 & IRS & 42 \\
0539$-$0058 & DIS & 44 & SpeX $-$ SXD & 10 & IRS & 11 \\
0559$-$1404 & LRIS & 37 & SpeX $-$ Prism & 1 & IRS & 11 \\
0602$+$3910 & \nodata & \nodata & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0608$-$2753 & CTIO 4m $-$ R$-$C Spec & 14 & SpeX $-$ SXD & 4 & \nodata & \nodata \\
0610$-$2152B & \nodata & \nodata & STIS/CGS4/NIRC & 45 & \nodata & \nodata \\
0611$-$0410AB & \nodata & \nodata & SpeX $-$ Prism & 46 & \nodata & \nodata \\
0619$-$5803b & \nodata & \nodata & SINFONI & 47 & \nodata & \nodata \\
0624$-$4521 & LDSS3 & 4 & SpeX $-$ Prism & 4 & IRS & 42 \\
0641$-$4322 & CTIO 4m $-$ R$-$C Spec & 48 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0652$-$2534 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0700$+$3157 & KPNO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 4 & IRS & 42 \\
0707$-$4900 & \nodata & \nodata & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0722$-$0540 & \nodata & \nodata & SpeX $-$ Prism & 29 & \nodata & \nodata \\
0727$+$1710 & LRIS & 37 & SpeX $-$ Prism & 1 & \nodata & \nodata \\
0729$-$3954 & \nodata & \nodata & SpeX $-$ Prism & 49 & \nodata & \nodata \\
0742$+$2055 & \nodata & \nodata & SpeX $-$ Prism & 50 & \nodata & \nodata \\
0746$+$2000 & KPNO 4m $-$ R$-$C Spec & 14 & SpeX $-$ SXD/LXD1.9 & 9 & IRS & 7 \\
0751$-$2530 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0752$+$1612 & KPNO 4m $-$ R$-$C Spec & 40 & SpeX $-$ Prism & 51 & \nodata & \nodata \\
0817$-$6155 & \nodata & \nodata & OSIRIS & 52 & \nodata & \nodata \\
0825$+$2115 & LRIS & 5 & SpeX $-$ SXD & 9 & IRS & 11 \\
0829$+$2646 & \nodata & \nodata & SpeX $-$ SXD/LXD2.3 & 9 & IRS & 53 \\
0830$+$0128 & \nodata & \nodata & SpeX $-$ Prism & 50 & \nodata & \nodata \\
0830$+$0947 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
0830$+$4828 & LRIS & 30 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0835$-$0819 & CTIO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0847$-$1532 & KPNO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0853$-$0329 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ SXD & 9 & \nodata & \nodata \\
0859$-$1949 & CTIO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
0912$+$1459 & LRIS & 54 & SpeX $-$ Prism & 50 & IRS & 11 \\
0920$+$3517 & \nodata & \nodata & SpeX $-$ Prism & 55 & \nodata & \nodata \\
0937$+$2931 & LRIS & 37 & SpeX $-$ Prism & 1 & IRS & 11 \\
0939$-$2448 & \nodata & \nodata & SpeX $-$ Prism & 1 & IRS & 56 \\
0949$-$1545 & \nodata & \nodata & SpeX $-$ Prism & 1 & \nodata & \nodata \\
1004$+$5022 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1007$-$4555 & \nodata & \nodata & SpeX $-$ Prism & 49 & \nodata & \nodata \\
1010$-$0406 & CTIO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1017$+$1308 & KPNO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 43 & IRS & 12 \\
1021$-$0304 & \nodata & \nodata & SpeX $-$ Prism & 1 & IRS & 11 \\
1022$+$4114 & \nodata & \nodata & SpeX $-$ Prism & 28 & \nodata & \nodata \\
1022$+$5825 & KPNO 4m $-$ R$-$C Spec & 18 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1036$-$3441 & \nodata & \nodata & SpeX $-$ 1/2/3/4/5/6/7 & 50 & IRS & 7 \\
1047$+$2124 & LRIS & 37 & SpeX $-$ Prism & 28 & \nodata & \nodata \\
1048$-$3956 & CTIO 1.5m $-$ R$-$C Spec & 31 & SpeX $-$ SXD/LXD1.9 & 9 & \nodata & \nodata \\
1049$-$3519A & MagE & 57 & FIRE & 57 & \nodata & \nodata \\
1049$-$3519B & MagE & 57 & FIRE & 57 & \nodata & \nodata \\
1056$+$0700 & KPNO 4m $-$ R$-$C Spec & 31 & SpeX $-$ SXD/LXD2.3 & 9,10 & \nodata & \nodata \\
1058$-$1548 & LRIS & 35 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1102$-$3430 & \nodata & \nodata & SpeX $-$ Prism & 51 & IRS & 58 \\
1110$+$0116 & \nodata & \nodata & SpeX $-$ Prism & 20 & \nodata & \nodata \\
1112$+$3548 & \nodata & \nodata & SpeX $-$ Prism & 59 & \nodata & \nodata \\
1114$-$2618 & \nodata & \nodata & SpeX $-$ Prism & 20 & \nodata & \nodata \\
1139$-$3159 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 49 & IRS & 60 \\
1146$+$2230 & LRIS & 35 & SpeX $-$ Prism & 50 & \nodata & \nodata \\
1154$-$3400 & LRIS & 30 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1155$-$3727 & CTIO 4m $-$ R$-$C Spec & 31 & Triplespec & 43 & \nodata & \nodata \\
1207$-$3900 & MagE & 61 & SpeX $-$ Prism & 61 & \nodata & \nodata \\
1207$-$3932 & \nodata & \nodata & SpeX $-$ SXD & 51 & IRS & 60 \\
1207$-$3932A & \nodata & \nodata & SINFONI & 47 & \nodata & \nodata \\
1207$-$3932B & \nodata & \nodata & SINFONI & 62 & \nodata & \nodata \\
1217$-$0311 & \nodata & \nodata & SpeX $-$ Prism & 20 & IRS & 11 \\
1225$-$2739 & LRIS & 37 & SpeX $-$ Prism & 16 & IRS & 11 \\
1228$-$1547 & LRIS & 35 & SpeX $-$ Prism & 15 & \nodata & \nodata \\
1237$+$6526 & LRIS & 63 & SpeX $-$ Prism & 64 & IRS & 11 \\
1239$+$5515 & \nodata & \nodata & SpeX $-$ Prism & 50 & IRS & 7 \\
1245$-$4429 & \nodata & \nodata & SpeX $-$ Prism & 65 & \nodata & \nodata \\
1254$-$0122 & LRIS & 37 & SpeX $-$ Prism & 16 & IRS & 11 \\
1300$+$1221 & \nodata & \nodata & IRCS/NIRI & 66 & \nodata & \nodata \\
1305$-$2541 & LRIS & 35 & SpeX $-$ SXD/LXD1.9 & 9 & IRS & 11 \\
1320$+$0409 & \nodata & \nodata & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1326$-$0038 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1346$-$0031 & LRIS & 63 & SpeX $-$ Prism & 20 & \nodata & \nodata \\
1359$-$4034 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1411$-$2119 & CTIO 4m $-$ R$-$C Spec & 14 & FIRE & 8 & \nodata & \nodata \\
1416$+$1348B & \nodata & \nodata & SpeX $-$ Prism & 67 & \nodata & \nodata \\
1416$+$5006 & \nodata & \nodata & SpeX $-$ Prism & 32 & \nodata & \nodata \\
1424$+$0917 & \nodata & \nodata & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1425$-$3650 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 21 & IRS & 42 \\
1428$+$3310 & KPNO 4m $-$ R$-$C Spec & 31 & SpeX $-$ SXD & 9,10 & \nodata & \nodata \\
1439$+$1839 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
1439$+$1929 & LRIS & 35 & SpeX $-$ SXD & 9 & IRS & 11 \\
1440$+$1339 & GoldCam & 14 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1448$+$1031 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 4 & IRS & 42 \\
1456$-$2809 & GoldCam & 14 & SpeX $-$ Prism & 21 & IRS & 11 \\
1457$-$2121 & LRIS & 37 & SpeX $-$ Prism & 16 & IRS & 11 \\
1501$+$2250 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1503$+$2525 & LRIS & 37 & SpeX $-$ Prism & 16 & IRS & 7 \\
1504$+$1027 & \nodata & \nodata & CGS4/UIST & 32 & \nodata & \nodata \\
1506$+$1321 & LRIS & 68 & SpeX $-$ SXD/LXD1.9 & 10 & IRS & 11 \\
1507$-$1627 & LRIS & 69 & SpeX $-$ SXD/LXD1.9 & 9 & IRS & 11 \\
1510$-$0241 & GoldCam & 14 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1511$+$0607 & \nodata & \nodata & SpeX $-$ Prism & 50 & \nodata & \nodata \\
1515$+$4847 & KPNO 4m $-$ R$-$C Spec & 25 & SpeX $-$ Prism & 4 & IRS & 11 \\
1523$+$3014 & LRIS & 70 & SpeX $-$ Prism & 50 & IRS & 11 \\
1526$+$2043 & LRIS & 5 & SpeX $-$ Prism & 16 & IRS & 11 \\
1539$-$0520 & KPNO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1546$-$3325 & \nodata & \nodata & SpeX $-$ Prism & 49 & \nodata & \nodata \\
1552$+$2948 & KPNO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1555$-$0956 & \nodata & \nodata & SpeX $-$ Prism & 21 & \nodata & \nodata \\
1615$+$1340 & \nodata & \nodata & SpeX $-$ Prism & 49 & \nodata & \nodata \\
1624$+$0029 & LRIS & 63 & SpeX $-$ Prism & 1 & IRS & 11 \\
1626$+$3925 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
1632$+$1904 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1647$+$5632 & \nodata & \nodata & SpeX $-$ Prism & 46 & \nodata & \nodata \\
1655$-$0823 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ SXD/LXD1.9 & 9,10 & \nodata & \nodata \\
1658$+$7026 & GoldCam & 3 & Triplespec & 43 & IRS & 7 \\
1726$+$1538 & LRIS & 5 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1728$+$3948 & LRIS & 5 & SpeX $-$ Prism & 4 & IRS & 11 \\
1750$+$1759 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
1828$-$4849 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
1835$+$3259 & KPNO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1841$+$3117 & LRIS & 5 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1843$+$4040 & GoldCam & 71 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
1916$+$0508 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ Prism/SXD & 9,10 & IRS & 72 \\
2000$-$7523 & CTIO 4m $-$ R$-$C Spec & 31 & FIRE & 8 & \nodata & \nodata \\
2047$-$0718 & \nodata & \nodata & SpeX $-$ Prism & 50 & \nodata & \nodata \\
2057$-$0252 & KPNO 4m $-$ R$-$C Spec & 4 & SpeX $-$ Prism & 4 & IRS & 42 \\
2101$+$1756 & \nodata & \nodata & SpeX $-$ Prism & 50 & \nodata & \nodata \\
2104$-$1037 & KPNO 4m $-$ R$-$C Spec & 14 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
2114$-$2251 & \nodata & \nodata & GNIRS & 23 & \nodata & \nodata \\
2126$-$8140 & GMOS$-$S & 31 & ISAAC & 73 & \nodata & \nodata \\
2127$-$4215 & CTIO 4m $-$ R$-$C Spec & 3 & SpeX $-$ Prism & 21 & \nodata & \nodata \\
2139$+$0220 & \nodata & \nodata & SpeX $-$ Prism & 4 & IRS & 43 \\
2144$+$1446 & \nodata & \nodata & SpeX $-$ Prism & 74 & \nodata & \nodata \\
2148$+$4003 & \nodata & \nodata & SpeX/FOCAS/IRS & 75 & \nodata & \nodata \\
2206$-$4217 & LRIS & 5 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
2208$+$2921 & FOCAS & 18 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
2224$-$0158 & LRIS & 5 & SpeX $-$ Prism & 4 & IRS & 11 \\
2228$-$4310 & \nodata & \nodata & SpeX $-$ Prism & 16 & \nodata & \nodata \\
2234$+$4041 & GoldCam & 14 & SpeX $-$ SXD & 4 & \nodata & \nodata \\
2237$+$3922 & \nodata & \nodata & SpeX $-$ Prism & 4 & \nodata & \nodata \\
2244$+$2043 & LRIS & 30 & SpeX $-$ Prism & 76 & \nodata & \nodata \\
2306$-$0502 & KPNO 4m $-$ R$-$C Spec & 3 & SpeX $-$ Prism & 4 & \nodata & \nodata \\
2322$-$3133 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 43 & \nodata & \nodata \\
2322$-$6151 & GMOS$-$S & 31 & ISAAC & 73 & \nodata & \nodata \\
2351$-$2537 & \nodata & \nodata & SpeX $-$ Prism & 4 & IRS & 42 \\
2354$-$3316 & CTIO 4m $-$ R$-$C Spec & 31 & SpeX $-$ Prism & 33 & \nodata & \nodata
\enddata
\tablerefs{(1) \citet{Burg06b}; (2) \citet{Step09}; (3) \citet{Cruz07}; (4) Cruz et al. in prep; (5) \citet{Kirk00}; (6) \citet{Burg07a}; (7) \citet{PID51}; (8) Faherty et al. in prep; (9) \citet{Rayn09}; (10) \citet{Cush05}; (11) \citet{Cush06}; (12) \citet{PID50367}; (13) \citet{Leib99}; (14) \citet{Cruz03}; (15) \citet{Burg10c}; (16) \citet{Burg04c}; (17) \citet{Burg07c}; (18) \citet{Cruz09}; (19) \citet{Gizi12}; (20) \citet{Burg06c}; (21) \citet{Bard14}; (22) \citet{Scho09}; (23) \citet{Liu_13a}; (24) \citet{Kirk06}; (25) \citet{Cush09}; (26) \citet{Kirk97b}; (27) \citet{Tinn93b}; (28) \citet{Burg08d}; (29) \citet{Mace13}; (30) \citet{Kirk08}; (31) \citet{Reid08b}; (32) \citet{Chiu06}; (33) \citet{Burg08b}; (34) \citet{Kirk10}; (35) \citet{Kirk99a}; (36) \citet{PID50059}; (37) \citet{Burg03d}; (38) \citet{Cruz04}; (39) \citet{Kend03}; (40) \citet{Luyt79b}; (41) \citet{Phan03}; (42) \citet{PID3136}; (43) This work; (44) \citet{Fan_00}; (45) \citet{Goli04a}; (46) \citet{Kirk11}; (47) \citet{Bonn14b}; (48) \citet{Deac05}; (49) \citet{Loop07a}; (50) \citet{Burg10a}; (51) \citet{Alle13}; (52) \citet{Arti10}; (53) \citet{PID20409}; (54) \citet{Wils01}; (55) \citet{Ruiz01}; (56) \citet{PID20544}; (57) \citet{Fahe14}; (58) \citet{PID30540}; (59) \citet{Pati12}; (60) \citet{PID2}; (61) \citet{Gagn14b}; (62) \citet{Pati10}; (63) \citet{Burg00b}; (64) \citet{Lieb07}; (65) \citet{Loop07b}; (66) \citet{Burn11}; (67) \citet{Burg10b}; (68) \citet{Gizi00}; (69) \citet{Reid00}; (70) \citet{Kirk01a}; (71) \citet{Luyt79a}; (72) \citet{PID29}; (73) \citet{Manj14}; (74) \citet{Luhm07a}; (75) \citet{Loop08a}; (76) \citet{Loop08b}.}\end{deluxetable*}
\clearpage % optional

\begin{deluxetable*}{ccccc}
\tablecaption{Comparison of $L_{bol}$ Values with the Literature \label{table:Lbol_comparison_table}}\tablehead{\colhead{Designation} & \colhead{$\pi$ (mas)} & \colhead{$\log (L_*/L_\odot )$} & \colhead{$\log (L_{*,Lit}/L_\odot )$} & \colhead{Refs}}
\startdata
0004$-$4044BC & 104.7 $\pm$ 11.4 & $-$4.046 $\pm$ 0.095 & $-$4.05 $\pm$ 0.1 & 1,2 \\
0024$-$0158 & 86.6 $\pm$ 4 & $-$3.439 $\pm$ 0.040 & $-$3.505 $\pm$ 0.042 & 3,4 \\
\nodata & 86.6 $\pm$ 4 & $-$3.439 $\pm$ 0.040 & $-$3.51 $\pm$ 0.04 & 3,5 \\
0024$-$0158 & 84.2 $\pm$ 2.6 & $-$3.415 $\pm$ 0.027 & $-$3.45 $\pm$ 0.03 & 1,2 \\
0030$-$1450 & 37.42 $\pm$ 4.5 & $-$4.373 $\pm$ 0.106 & $-$4.36 $\pm$ 0.12 & 6,6 \\
0033$-$1521 & 24.8 $\pm$ 2.5 & $-$3.611 $\pm$ 0.088 & $-$3.55 $\pm$ 0.15 & 7,7 \\
0036$+$1821 & 114.2 $\pm$ 0.8 & $-$3.928 $\pm$ 0.006 & $-$3.97 $\pm$ 0.02 & 8,2 \\
\nodata & 114.2 $\pm$ 0.8 & $-$3.928 $\pm$ 0.006 & $-$3.97 $\pm$ 0.01 & 8,5 \\
0036$+$1821 & 114.2 $\pm$ 0.8 & $-$3.928 $\pm$ 0.006 & $-$3.95 $\pm$ 0.011 & 8,4 \\
0039$+$2115 & 90.09 $\pm$ 0.81 & $-$5.555 $\pm$ 0.012 & $-$5.6 $\pm$ 0.05 & 9,9 \\
0045$+$1634 & 57.3 $\pm$ 2 & $-$3.412 $\pm$ 0.031 & $-$3.53 $\pm$ 0.08 & 7,7 \\
0047$+$6803 & 82 $\pm$ 3 & $-$4.440 $\pm$ 0.034 & $-$4.45 $\pm$ 0.04 & 10,10 \\
0107$+$0041 & 64.13 $\pm$ 4.51 & $-$4.475 $\pm$ 0.062 & $-$4.47 $\pm$ 0.06 & 6,2 \\
\nodata & 64.13 $\pm$ 4.51 & $-$4.475 $\pm$ 0.062 & $-$4.52 $\pm$ 0.08 & 6,6 \\
0112$+$1703 & 20.83 $\pm$ 2.17 & $-$4.870 $\pm$ 0.096 & $-$4.75 $\pm$ 0.15 & 11,11 \\
0151$+$1244 & 46.73 $\pm$ 3.37 & $-$4.736 $\pm$ 0.063 & $-$4.68 $\pm$ 0.12 & 6,6 \\
\nodata & 46.73 $\pm$ 3.37 & $-$4.736 $\pm$ 0.063 & $-$4.68 $\pm$ 0.07 & 6,2 \\
0207$+$0000 & 34.85 $\pm$ 9.87 & $-$4.885 $\pm$ 0.246 & $-$4.82 $\pm$ 0.25 & 6,2 \\
\nodata & 34.85 $\pm$ 9.87 & $-$4.885 $\pm$ 0.246 & $-$4.76 $\pm$ 0.26 & 6,6 \\
0241$-$0326 & 21.4 $\pm$ 2.6 & $-$3.715 $\pm$ 0.106 & $-$3.75 $\pm$ 0.17 & 7,7 \\
0243$-$2453 & 93.62 $\pm$ 3.63 & $-$5.129 $\pm$ 0.034 & $-$5.03 $\pm$ 0.1 & 6,6 \\
\nodata & 93.62 $\pm$ 3.63 & $-$5.129 $\pm$ 0.034 & $-$5.08 $\pm$ 0.06 & 6,2 \\
0248$-$1651 & 61.6 $\pm$ 5.4 & $-$3.463 $\pm$ 0.076 & $-$3.507 $\pm$ 0.076 & 12,4 \\
0253$+$1652 & 259.41 $\pm$ 0.89 & $-$3.118 $\pm$ 0.003 & $-$3.137 $\pm$ 0.013 & 13,14,4 \\
0328$+$2302 & 33.13 $\pm$ 4.2 & $-$4.373 $\pm$ 0.111 & $-$4.37 $\pm$ 0.12 & 6,6 \\
\nodata & 33.13 $\pm$ 4.2 & $-$4.373 $\pm$ 0.111 & $-$4.31 $\pm$ 0.11 & 6,2 \\
0339$-$3525 & 201.4 $\pm$ 4.2 & $-$3.783 $\pm$ 0.018 & $-$3.81 $\pm$ 0.02 & 8,5 \\
\nodata & 155.89 $\pm$ 1.03 & $-$3.561 $\pm$ 0.006 & $-$3.579 $\pm$ 0.01 & 4,4 \\
0345$+$2540 & 37.1 $\pm$ 0.5 & $-$3.603 $\pm$ 0.013 & $-$3.6 $\pm$ 0.02 & 8,2 \\
0355$+$1133 & 110.8 $\pm$ 4.6 & $-$4.105 $\pm$ 0.036 & $-$4.1 $\pm$ 0.08 & 7,7 \\
\nodata & 109.6 $\pm$ 1.3 & $-$4.095 $\pm$ 0.011 & $-$4.23 $\pm$ 0.11 & 15,15 \\
0415$-$0935 & 174.34 $\pm$ 2.79 & $-$5.738 $\pm$ 0.015 & $-$5.73 $\pm$ 0.05 & 2,2 \\
\nodata & 174.34 $\pm$ 2.76 & $-$5.738 $\pm$ 0.015 & $-$5.67 $\pm$ 0.02 & 16,16 \\
0415$-$0935 & 174.34 $\pm$ 2.76 & $-$5.738 $\pm$ 0.015 & $-$5.58 $\pm$ 0.1 & 6,6 \\
0423$-$0414 & 65.93 $\pm$ 1.7 & $-$4.184 $\pm$ 0.023 & $-$4.14 $\pm$ 0.04 & 6,2 \\
\nodata & 65.93 $\pm$ 1.7 & $-$4.184 $\pm$ 0.023 & $-$4.22 $\pm$ 0.06 & 6,6 \\
0428$-$2253 & 38.48 $\pm$ 1.85 & $-$3.429 $\pm$ 0.043 & $-$3.441 $\pm$ 0.042 & 4,4 \\
0435$-$1606 & 95.35 $\pm$ 1.06 & $-$3.037 $\pm$ 0.010 & $-$3.033 $\pm$ 0.012 & 4,4 \\
0451$-$3402 & 47.46 $\pm$ 1.51 & $-$3.659 $\pm$ 0.028 & $-$3.676 $\pm$ 0.029 & 4,4 \\
0500$+$0330 & 73.85 $\pm$ 1.98 & $-$4.007 $\pm$ 0.024 & $-$4.01 $\pm$ 0.024 & 4,4 \\
0501$-$0010 & 51 $\pm$ 3.7 & $-$3.969 $\pm$ 0.063 & $-$4.0 $\pm$ 0.12 & 7,7 \\
0523$-$1403 & 80.95 $\pm$ 1.76 & $-$3.862 $\pm$ 0.019 & $-$3.898 $\pm$ 0.021 & 4,4 \\
0559$-$1404 & 95.53 $\pm$ 1.44 & $-$4.579 $\pm$ 0.013 & $-$4.45 $\pm$ 0.06 & 6,6 \\
\nodata & 97.7 $\pm$ 1.3 & $-$4.599 $\pm$ 0.012 & $-$4.56 $\pm$ 0.03 & 8,5 \\
0559$-$1404 & 96.73 $\pm$ 0.96 & $-$4.590 $\pm$ 0.009 & $-$4.53 $\pm$ 0.05 & 17,18,2 \\
0610$-$2152B & 173.17 $\pm$ 1.1 & $-$5.208 $\pm$ 0.007 & $-$5.21 $\pm$ 0.02 & 1,2 \\
0652$-$2534 & 63.76 $\pm$ 0.94 & $-$3.586 $\pm$ 0.014 & $-$3.6 $\pm$ 0.015 & 4,4 \\
0707$-$4900 & 60.93 $\pm$ 3.02 & $-$3.767 $\pm$ 0.043 & $-$3.625 $\pm$ 0.039 & 1,4 \\
0722$-$0540 & 242.8 $\pm$ 2.4 & $-$6.020 $\pm$ 0.015 & $-$6.11 $\pm$ 0.06 & 19,19 \\
0727$+$1710 & 110.14 $\pm$ 2.34 & $-$5.355 $\pm$ 0.019 & $-$5.26 $\pm$ 0.1 & 6,6 \\
\nodata & 110.14 $\pm$ 2.34 & $-$5.355 $\pm$ 0.019 & $-$5.35 $\pm$ 0.05 & 6,2 \\
0746$+$2000 & 81.9 $\pm$ 0.3 & $-$3.391 $\pm$ 0.003 & $-$3.41 $\pm$ 0.02 & 8,2 \\
\nodata & 81.9 $\pm$ 0.3 & $-$3.391 $\pm$ 0.003 & $-$3.43 $\pm$ 0.01 & 8,5 \\
0746$+$2000 & 81.84 $\pm$ 0.3 & $-$3.390 $\pm$ 0.003 & $-$3.413 $\pm$ 0.009 & 8,4 \\
0751$-$2530 & 59.15 $\pm$ 0.84 & $-$3.726 $\pm$ 0.013 & $-$3.732 $\pm$ 0.013 & 4,4 \\
0825$+$2115 & 94.22 $\pm$ 0.88 & $-$4.535 $\pm$ 0.008 & $-$4.54 $\pm$ 0.02 & 17,18,2 \\
\nodata & 95.64 $\pm$ 1.84 & $-$4.548 $\pm$ 0.017 & $-$4.55 $\pm$ 0.06 & 6,6 \\
0825$+$2115 & 93.8 $\pm$ 1 & $-$4.531 $\pm$ 0.009 & $-$4.58 $\pm$ 0.02 & 8,5 \\
0829$+$2646 & 275.8 $\pm$ 3 & $-$3.084 $\pm$ 0.009 & $-$3.107 $\pm$ 0.022 & 1,4 \\
0830$+$4828 & 76.42 $\pm$ 3.43 & $-$4.634 $\pm$ 0.040 & $-$4.58 $\pm$ 0.05 & 6,2 \\
\nodata & 76.42 $\pm$ 3.43 & $-$4.634 $\pm$ 0.040 & $-$4.62 $\pm$ 0.07 & 6,6 \\
0847$-$1532 & 58.96 $\pm$ 0.99 & $-$3.781 $\pm$ 0.015 & $-$3.798 $\pm$ 0.017 & 4,4 \\
0853$-$0329 & 117.3 $\pm$ 1.5 & $-$3.496 $\pm$ 0.011 & $-$3.49 $\pm$ 0.02 & 1,2 \\
\nodata & 117.98 $\pm$ 0.76 & $-$3.501 $\pm$ 0.006 & $-$3.516 $\pm$ 0.01 & 4,4 \\
0937$+$2931 & 162.84 $\pm$ 3.88 & $-$5.298 $\pm$ 0.021 & $-$5.28 $\pm$ 0.05 & 6,2 \\
\nodata & 162.84 $\pm$ 3.88 & $-$5.298 $\pm$ 0.021 & $-$5.57 $\pm$ 0.08 & 6,6 \\
0939$-$2448 & 187.3 $\pm$ 4.6 & $-$5.721 $\pm$ 0.022 & $-$5.69 $\pm$ 0.03 & 20,20 \\
1004$+$5022 & 41 $\pm$ 4.1 & $-$3.749 $\pm$ 0.087 & $-$3.73 $\pm$ 0.14 & 7,7 \\
1021$-$0304 & 40.78 $\pm$ 11 & $-$4.628 $\pm$ 0.234 & $-$4.48 $\pm$ 0.25 & 6,6 \\
\nodata & 35.35 $\pm$ 4.24 & $-$4.504 $\pm$ 0.104 & $-$4.4 $\pm$ 0.11 & 18,21,2 \\
1022$+$5825 & 46.3 $\pm$ 1.3 & $-$3.547 $\pm$ 0.027 & $-$3.66 $\pm$ 0.08 & 7,7 \\
1047$+$2124 & 94.73 $\pm$ 3.81 & $-$5.304 $\pm$ 0.035 & $-$5.36 $\pm$ 0.08 & 6,6 \\
\nodata & 98.75 $\pm$ 3.3 & $-$5.340 $\pm$ 0.029 & $-$5.35 $\pm$ 0.06 & 18,21,2 \\
1049$-$3519A & 495 $\pm$ 4.6 & $-$4.478 $\pm$ 0.009 & $-$4.67 $\pm$ 0.04 & 22,22 \\
1049$-$3519B & 495 $\pm$ 4.6 & $-$4.575 $\pm$ 0.009 & $-$4.71 $\pm$ 0.01 & 22,22 \\
1056$+$0700 & 419.1 $\pm$ 2.1 & $-$3.034 $\pm$ 0.004 & $-$2.98 $\pm$ 0.01 & 1,5 \\
\nodata & 419.1 $\pm$ 2.1 & $-$3.034 $\pm$ 0.004 & $-$3.036 $\pm$ 0.044 & 1,4 \\
1056$+$0700 & 419.1 $\pm$ 2.1 & $-$3.034 $\pm$ 0.004 & $-$2.97 $\pm$ 0.02 & 1,2 \\
1058$-$1548 & 57.7 $\pm$ 1 & $-$3.989 $\pm$ 0.015 & $-$3.997 $\pm$ 0.019 & 8,4 \\
\nodata & 57.7 $\pm$ 1 & $-$3.989 $\pm$ 0.015 & $-$4.0 $\pm$ 0.03 & 8,2 \\
1207$-$3932A & 18.8 $\pm$ 2.3 & $-$2.592 $\pm$ 0.107 & $-$2.68 $\pm$ 0.12 & 23,23 \\
1207$-$3932B & 18.8 $\pm$ 2.3 & $-$4.752 $\pm$ 0.126 & $-$4.72 $\pm$ 0.14 & 23,23 \\
1217$-$0311 & 93.2 $\pm$ 2.06 & $-$5.316 $\pm$ 0.020 & $-$5.32 $\pm$ 0.05 & 18,21,2 \\
\nodata & 110.36 $\pm$ 5.88 & $-$5.462 $\pm$ 0.047 & $-$5.3 $\pm$ 0.09 & 6,6 \\
1225$-$2739 & 74.2 $\pm$ 3.47 & $-$4.859 $\pm$ 0.041 & $-$4.88 $\pm$ 0.11 & 6,6 \\
\nodata & 74.79 $\pm$ 2.03 & $-$4.866 $\pm$ 0.024 & $-$4.85 $\pm$ 0.05 & 18,21,2 \\
1228$-$1547 & 49.4 $\pm$ 1.9 & $-$3.906 $\pm$ 0.035 & $-$3.9 $\pm$ 0.04 & 8,2 \\
1237$+$6526 & 96.07 $\pm$ 4.78 & $-$5.362 $\pm$ 0.043 & $-$5.39 $\pm$ 0.11 & 6,6 \\
1245$-$4429 & 12.66 $\pm$ 2.07 & $-$2.907 $\pm$ 0.150 & $-$3.02 $\pm$ 0.21 & 24,24 \\
1254$-$0122 & 73.96 $\pm$ 1.59 & $-$4.575 $\pm$ 0.019 & $-$4.54 $\pm$ 0.04 & 18,21,2 \\
\nodata & 84.9 $\pm$ 1.9 & $-$4.695 $\pm$ 0.020 & $-$4.68 $\pm$ 0.04 & 8,5 \\
1254$-$0122 & 75.71 $\pm$ 2.88 & $-$4.595 $\pm$ 0.033 & $-$4.58 $\pm$ 0.08 & 6,6 \\
1300$+$1221 & 85.54 $\pm$ 1.53 & $-$5.542 $\pm$ 0.020 & $-$5.59 $\pm$ 0.03 & 25,25 \\
1305$-$2541 & 52 $\pm$ 1.54 & $-$3.587 $\pm$ 0.026 & $-$3.616 $\pm$ 0.033 & 8,4 \\
\nodata & 53.6 $\pm$ 2 & $-$3.613 $\pm$ 0.032 & $-$3.66 $\pm$ 0.03 & 8,5 \\
1305$-$2541 & 53.6 $\pm$ 2 & $-$3.613 $\pm$ 0.032 & $-$3.59 $\pm$ 0.04 & 8,2 \\
1326$-$0038 & 49.98 $\pm$ 6.33 & $-$4.485 $\pm$ 0.111 & $-$4.44 $\pm$ 0.13 & 6,6 \\
\nodata & 49.98 $\pm$ 6.33 & $-$4.485 $\pm$ 0.111 & $-$4.48 $\pm$ 0.11 & 6,2 \\
1346$-$0031 & 72.74 $\pm$ 5.02 & $-$5.110 $\pm$ 0.060 & $-$5.02 $\pm$ 0.12 & 6,6 \\
\nodata & 69.07 $\pm$ 2.09 & $-$5.065 $\pm$ 0.027 & $-$5.0 $\pm$ 0.06 & 18,21,2 \\
1424$+$0917 & 31.7 $\pm$ 2.5 & $-$4.050 $\pm$ 0.070 & $-$4.06 $\pm$ 0.07 & 1,2 \\
1425$-$3650 & 86.45 $\pm$ 0.83 & $-$4.035 $\pm$ 0.010 & $-$4.029 $\pm$ 0.009 & 4,4 \\
1428$+$3310 & 92.4 $\pm$ 1.3 & $-$3.559 $\pm$ 0.012 & $-$3.62 $\pm$ 0.02 & 1,5 \\
1439$+$1929 & 69.6 $\pm$ 0.5 & $-$3.690 $\pm$ 0.006 & $-$3.703 $\pm$ 0.01 & 8,4 \\
\nodata & 69.6 $\pm$ 0.5 & $-$3.690 $\pm$ 0.006 & $-$3.72 $\pm$ 0.01 & 8,5 \\
1439$+$1929 & 69.6 $\pm$ 0.5 & $-$3.690 $\pm$ 0.006 & $-$3.66 $\pm$ 0.02 & 8,2 \\
1440$+$1339 & 45 $\pm$ 1.11 & $-$3.168 $\pm$ 0.022 & $-$3.163 $\pm$ 0.022 & 4,4 \\
1456$-$2809 & 152.49 $\pm$ 2.02 & $-$3.287 $\pm$ 0.012 & $-$3.266 $\pm$ 0.013 & 1,4 \\
1457$-$2121 & 170.16 $\pm$ 1.45 & $-$5.548 $\pm$ 0.008 & $-$5.53 $\pm$ 0.05 & 1,26 \\
1501$+$2250 & 94.4 $\pm$ 0.6 & $-$3.575 $\pm$ 0.006 & $-$3.602 $\pm$ 0.009 & 8,4 \\
1507$-$1627 & 136.4 $\pm$ 0.6 & $-$4.207 $\pm$ 0.004 & $-$4.16 $\pm$ 0.01 & 8,5 \\
1523$+$3014 & 54.37 $\pm$ 1.14 & $-$4.574 $\pm$ 0.019 & $-$4.58 $\pm$ 0.04 & 27,18,2 \\
\nodata & 57.3 $\pm$ 3.27 & $-$4.620 $\pm$ 0.050 & $-$4.62 $\pm$ 0.08 & 6,6 \\
1539$-$0520 & 61.25 $\pm$ 1.26 & $-$4.007 $\pm$ 0.018 & $-$4.006 $\pm$ 0.019 & 4,4 \\
1552$+$2948 & 47.7 $\pm$ 0.9 & $-$3.546 $\pm$ 0.018 & $-$3.63 $\pm$ 0.07 & 7,7 \\
1555$-$0956 & 74.53 $\pm$ 1.21 & $-$3.708 $\pm$ 0.014 & $-$3.712 $\pm$ 0.015 & 4,4 \\
1624$+$0029 & 90.73 $\pm$ 1.03 & $-$5.193 $\pm$ 0.010 & $-$5.16 $\pm$ 0.05 & 17,18,21,2 \\
\nodata & 86.85 $\pm$ 3.85 & $-$5.155 $\pm$ 0.039 & $-$5.11 $\pm$ 0.08 & 6,6 \\
1632$+$1904 & 65.02 $\pm$ 1.77 & $-$4.616 $\pm$ 0.024 & $-$4.59 $\pm$ 0.03 & 8,2 \\
\nodata & 63.58 $\pm$ 3.32 & $-$4.597 $\pm$ 0.045 & $-$4.6 $\pm$ 0.06 & 6,6 \\
1655$-$0823 & 154.96 $\pm$ 0.52 & $-$3.199 $\pm$ 0.004 & $-$3.214 $\pm$ 0.007 & 28,4 \\
\nodata & 154.5 $\pm$ 0.7 & $-$3.196 $\pm$ 0.005 & $-$3.21 $\pm$ 0.01 & 29,5 \\
1726$+$1538 & 28.6 $\pm$ 2.9 & $-$3.845 $\pm$ 0.088 & $-$3.77 $\pm$ 0.15 & 7,7 \\
1728$+$3948 & 41.49 $\pm$ 3.26 & $-$4.233 $\pm$ 0.069 & $-$4.52 $\pm$ 0.09 & 6,6 \\
1750$+$1759 & 36.24 $\pm$ 4.53 & $-$4.690 $\pm$ 0.109 & $-$4.64 $\pm$ 0.11 & 6,2 \\
\nodata & 36.24 $\pm$ 4.53 & $-$4.690 $\pm$ 0.109 & $-$4.44 $\pm$ 0.15 & 6,6 \\
1841$+$3117 & 23.57 $\pm$ 1.89 & $-$3.886 $\pm$ 0.072 & $-$3.88 $\pm$ 0.09 & 6,6 \\
2101$+$1756 & 30.14 $\pm$ 3.42 & $-$4.341 $\pm$ 0.100 & $-$4.62 $\pm$ 0.12 & 6,6 \\
2104$-$1037 & 53 $\pm$ 1.71 & $-$3.810 $\pm$ 0.028 & $-$3.812 $\pm$ 0.03 & 4,4 \\
2114$-$2251 & 40.7 $\pm$ 2.4 & $-$4.396 $\pm$ 0.056 & $-$4.42 $\pm$ 0.06 & 15,15 \\
2144$+$1446 & 54.35 $\pm$ 0.89 & $-$4.792 $\pm$ 0.019 & $-$4.77 $\pm$ 0.03 & 9,9 \\
2148$+$4003 & 124.07 $\pm$ 0.55 & $-$4.394 $\pm$ 0.004 & $-$4.33 $\pm$ 0.02 & 10,10 \\
2208$+$2921 & 21.2 $\pm$ 0.7 & $-$3.703 $\pm$ 0.030 & $-$3.71 $\pm$ 0.1 & 7,7 \\
2224$-$0158 & 88.1 $\pm$ 0.1 & $-$4.183 $\pm$ 0.003 & $-$4.2 $\pm$ 0.01 & 8,5 \\
\nodata & 86.7 $\pm$ 0.69 & $-$4.169 $\pm$ 0.007 & $-$4.185 $\pm$ 0.013 & 8,4 \\
2224$-$0158 & 85.01 $\pm$ 1.5 & $-$4.152 $\pm$ 0.016 & $-$4.14 $\pm$ 0.06 & 6,6 \\
2356$-$1553 & 68.97 $\pm$ 3.42 & $-$5.058 $\pm$ 0.043 & $-$5.0 $\pm$ 0.06 & 6,2
\enddata
\tablerefs{(1) \citet{vanA95}; (2) \citet{Goli04a}; (3) \citet{Tinn95}; (4) \citet{Diet14}; (5) \citet{Cush05}; (6) \citet{Vrba04}; (7) \citet{Zapa14a}; (8) \citet{Dahn02}; (9) \citet{Luhm07a}; (10) \citet{Gizi15}; (11) \citet{Naud14}; (12) \citet{Tinn96}; (13) \citet{Henr06}; (14) \citet{Gate08}; (15) \citet{Liu_13a}; (16) \citet{Saum07a}; (17) \citet{Dahn02}; (18) \citet{Vrba04}; (19) \citet{Legg12}; (20) \citet{Burg08b}; (21) \citet{Tinn03}; (22) \citet{Fahe14}; (23) \citet{Mama05}; (24) \citet{Manj14}; (25) \citet{Burn11}; (26) \citet{Geba01}; (27) \citet{vanA95}; (28) \citet{vanL07}; (29) \citet{Mone92}.}\end{deluxetable*}
\clearpage % optional

\begin{deluxetable*}{ccccccccc}
\tablecaption{Fundamental Parameters of the Sample \label{table:params_table}}\tablehead{\colhead{Designation} & \colhead{$\pi$} & \colhead{$\pi$ Ref} & \colhead{$\log (L_*/L_\odot )$} & \colhead{Age\tablenotemark{a}} & \colhead{Radius} & \colhead{log(g)} & \colhead{$T_\text{eff}$} & \colhead{Mass}\\ \colhead{ } & \colhead{(mas)} & \colhead{ } & \colhead{ } & \colhead{(Gyr)} & \colhead{($R_{Jup}$)} & \colhead{(dex)} & \colhead{(K)} & \colhead{($M_{Jup}$)}}
\startdata
0000$+$2554 & 70.8 $\pm$ 1.9 & 1 & $-$4.68 $\pm$ 0.02 & 0.500$-$10.00 & 0.99 $\pm$ 0.15 & 5.02 $\pm$ 0.47 & 1227 $\pm$ 95 & 47.56 $\pm$ 26.76 \\
0003$-$2822 & 25.7 $\pm$ 0.93 & 2 & $-$2.95 $\pm$ 0.03 & 0.500$-$10.00 & 1.32 $\pm$ 0.05 & 5.18 $\pm$ 0.05 & 2871 $\pm$ 76 & 106.97 $\pm$ 9.15 \\
0004$-$4044BC & 77.02 $\pm$ 2.07 & 3 & $-$3.78 $\pm$ 0.02 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0004$-$6410 & 17 $\pm$ 1\tablenotemark{b} & 4 & $-$3.49 $\pm$ 0.06 & 0.010$-$0.040 & 1.63 $\pm$ 0.06 & 4.25 $\pm$ 0.18 & 1896 $\pm$ 77 & 19.18 $\pm$ 6.41 \\
0024$-$0158 & 86.6 $\pm$ 4 & 5 & $-$3.44 $\pm$ 0.04 & 0.500$-$10.00 & 1.09 $\pm$ 0.05 & 5.22 $\pm$ 0.10 & 2390 $\pm$ 80 & 79.27 $\pm$ 11.13 \\
0025$+$4759 & 22.8 $\pm$ 0.9 & 2 & $-$3.33 $\pm$ 0.04 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0027$+$0503 & 13.8 $\pm$ 1.6 & 6 & $-$3.55 $\pm$ 0.10 & 0.010$-$0.150 & 1.44 $\pm$ 0.23 & 4.48 $\pm$ 0.43 & 1945 $\pm$ 195 & 31.35 $\pm$ 19.44 \\
0027$+$2219 & 69.6 $\pm$ 0.9 & 1 & $-$2.83 $\pm$ 0.01 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0030$-$1450 & 37.42 $\pm$ 4.5 & 7 & $-$4.37 $\pm$ 0.11 & 0.500$-$10.00 & 0.98 $\pm$ 0.10 & 5.10 $\pm$ 0.31 & 1466 $\pm$ 117 & 53.55 $\pm$ 21.14 \\
0033$-$1521 & 24.8 $\pm$ 2.5 & 8 & $-$3.61 $\pm$ 0.09 & 0.010$-$0.150 & 1.43 $\pm$ 0.22 & 4.47 $\pm$ 0.42 & 1887 $\pm$ 175 & 29.05 $\pm$ 18.53 \\
0034$+$0523 & 105.4 $\pm$ 7.5 & 9 & $-$5.27 $\pm$ 0.06 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.97 $\pm$ 0.49 & 899 $\pm$ 82 & 42.13 $\pm$ 26.46 \\
0036$+$1821 & 114.2 $\pm$ 0.8 & 6 & $-$3.93 $\pm$ 0.01 & 0.500$-$10.00 & 1.01 $\pm$ 0.07 & 5.21 $\pm$ 0.17 & 1869 $\pm$ 64 & 66.07 $\pm$ 12.98 \\
0039$+$2115 & 90.42 $\pm$ 0.32 & 1 & $-$5.56 $\pm$ 0.01 & 4.000$-$10.00 & 0.86 $\pm$ 0.07 & 5.16 $\pm$ 0.24 & 793 $\pm$ 35 & 46.96 $\pm$ 14.34 \\
0045$+$1634 & 57.3 $\pm$ 2 & 8 & $-$3.41 $\pm$ 0.03 & 0.030$-$0.050 & 1.62 $\pm$ 0.06 & 4.35 $\pm$ 0.22 & 1987 $\pm$ 53 & 22.71 $\pm$ 7.95 \\
0047$+$6803 & 82 $\pm$ 3 & 10 & $-$4.44 $\pm$ 0.03 & 0.050$-$0.120 & 1.30 $\pm$ 0.04 & 4.24 $\pm$ 0.13 & 1227 $\pm$ 30 & 12.13 $\pm$ 2.97 \\
0050$-$3322 & 94.6 $\pm$ 2.4 & 11 & $-$5.39 $\pm$ 0.02 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.95 $\pm$ 0.49 & 836 $\pm$ 71 & 40.34 $\pm$ 25.54 \\
0058$-$0651 & 33.8 $\pm$ 4 & 12 & $-$3.63 $\pm$ 0.10 & 0.010$-$0.150 & 1.43 $\pm$ 0.22 & 4.46 $\pm$ 0.43 & 1864 $\pm$ 182 & 29.23 $\pm$ 18.09 \\
0102$-$3737 & 81.95 $\pm$ 2.73 & 13 & $-$3.20 $\pm$ 0.03 & 0.500$-$10.00 & 1.17 $\pm$ 0.04 & 5.22 $\pm$ 0.07 & 2636 $\pm$ 67 & 90.28 $\pm$ 9.22 \\
0103$+$1935 & 46.9 $\pm$ 7.6 & 9 & $-$4.41 $\pm$ 0.14 & 0.010$-$0.150 & 1.34 $\pm$ 0.13 & 4.18 $\pm$ 0.45 & 1231 $\pm$ 117 & 15.07 $\pm$ 10.69 \\
0107$+$0041 & 64.13 $\pm$ 4.51 & 7 & $-$4.47 $\pm$ 0.06 & 0.500$-$10.00 & 0.98 $\pm$ 0.11 & 5.11 $\pm$ 0.37 & 1385 $\pm$ 89 & 52.41 $\pm$ 23.34 \\
0112$+$1703 & 20.83 $\pm$ 2.17\tablenotemark{b} & 14 & $-$4.87 $\pm$ 0.10 & 0.050$-$0.120 & 1.24 $\pm$ 0.04 & 4.17 $\pm$ 0.17 & 981 $\pm$ 57 & 9.84 $\pm$ 2.99 \\
0117$-$3403 & 20 $\pm$ 3\tablenotemark{b} & 4 & $-$3.48 $\pm$ 0.13 & 0.010$-$0.040 & 1.62 $\pm$ 0.11 & 4.26 $\pm$ 0.20 & 1917 $\pm$ 159 & 19.85 $\pm$ 7.54 \\
0141$-$4633 & 25 $\pm$ 3\tablenotemark{b} & 4 & $-$3.48 $\pm$ 0.10 & 0.010$-$0.040 & 1.61 $\pm$ 0.10 & 4.25 $\pm$ 0.19 & 1917 $\pm$ 130 & 19.57 $\pm$ 7.04 \\
0151$+$1244 & 46.73 $\pm$ 3.37 & 7 & $-$4.74 $\pm$ 0.06 & 0.500$-$10.00 & 0.97 $\pm$ 0.16 & 5.02 $\pm$ 0.48 & 1196 $\pm$ 108 & 47.11 $\pm$ 27.12 \\
0207$+$0000 & 29.3 $\pm$ 4 & 15 & $-$4.73 $\pm$ 0.12 & 0.500$-$10.00 & 0.97 $\pm$ 0.17 & 5.02 $\pm$ 0.48 & 1201 $\pm$ 132 & 47.08 $\pm$ 27.48 \\
0210$-$3015 & 32 $\pm$ 8\tablenotemark{b} & 4 & $-$3.84 $\pm$ 0.22 & 0.010$-$0.040 & 1.53 $\pm$ 0.09 & 4.16 $\pm$ 0.22 & 1598 $\pm$ 205 & 14.59 $\pm$ 7.03 \\
0234$-$6442 & 21 $\pm$ 5\tablenotemark{b} & 4 & $-$3.54 $\pm$ 0.21 & 0.010$-$0.040 & 1.62 $\pm$ 0.11 & 4.25 $\pm$ 0.22 & 1850 $\pm$ 231 & 19.56 $\pm$ 8.49 \\
0241$-$0326 & 21.4 $\pm$ 2.6 & 8 & $-$3.72 $\pm$ 0.11 & 0.010$-$0.150 & 1.41 $\pm$ 0.21 & 4.44 $\pm$ 0.43 & 1788 $\pm$ 171 & 27.35 $\pm$ 17.05 \\
0243$-$2453 & 93.6 $\pm$ 3.63 & 7 & $-$5.13 $\pm$ 0.03 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.99 $\pm$ 0.47 & 972 $\pm$ 83 & 43.59 $\pm$ 26.41 \\
0248$-$1651 & 61.6 $\pm$ 5.4 & 16 & $-$3.46 $\pm$ 0.08 & 0.500$-$10.00 & 1.08 $\pm$ 0.06 & 5.22 $\pm$ 0.11 & 2365 $\pm$ 125 & 78.26 $\pm$ 12.51 \\
0251$+$0047 & 20.5 $\pm$ 2.2 & 17 & $-$3.02 $\pm$ 0.09 & 0.500$-$10.00 & 1.28 $\pm$ 0.09 & 5.20 $\pm$ 0.06 & 2811 $\pm$ 180 & 102.13 $\pm$ 13.54 \\
0253$+$1652 & 268 $\pm$ 37 & 18 & $-$3.15 $\pm$ 0.12 & 0.500$-$10.00 & 1.20 $\pm$ 0.09 & 5.22 $\pm$ 0.07 & 2688 $\pm$ 212 & 93.64 $\pm$ 14.47 \\
0253$+$3206 & 17.7 $\pm$ 2.5 & 4 & $-$2.79 $\pm$ 0.12 & 0.010$-$0.150 & 1.90 $\pm$ 0.45 & 4.49 $\pm$ 0.52 & 2628 $\pm$ 362 & 65.10 $\pm$ 47.55 \\
0254$+$0223 & 166 $\pm$ 26 & 19 & $-$5.88 $\pm$ 0.14 & 0.500$-$10.00 & 0.97 $\pm$ 0.17 & 4.75 $\pm$ 0.59 & 621 $\pm$ 73 & 31.22 $\pm$ 23.15 \\
0255$-$4700 & 201.37 $\pm$ 3.89 & 20 & $-$4.61 $\pm$ 0.02 & 0.500$-$10.00 & 0.97 $\pm$ 0.12 & 5.09 $\pm$ 0.40 & 1290 $\pm$ 78 & 49.92 $\pm$ 24.80 \\
0318$-$3421 & 72.9 $\pm$ 7.7 & 9 & $-$4.54 $\pm$ 0.09 & 0.500$-$10.00 & 0.97 $\pm$ 0.12 & 5.05 $\pm$ 0.36 & 1344 $\pm$ 107 & 48.98 $\pm$ 24.02 \\
0320$+$1854 & 68.9 $\pm$ 0.6 & 6 & $-$3.25 $\pm$ 0.01 & 0.500$-$10.00 & 1.15 $\pm$ 0.04 & 5.22 $\pm$ 0.07 & 2586 $\pm$ 42 & 87.60 $\pm$ 8.11 \\
0323$-$4631 & 17 $\pm$ 3\tablenotemark{b} & 4 & $-$3.34 $\pm$ 0.15 & 0.010$-$0.040 & 1.66 $\pm$ 0.15 & 4.29 $\pm$ 0.24 & 2039 $\pm$ 203 & 23.11 $\pm$ 9.97 \\
0325$+$0425 & 55.55 $\pm$ 10.93 & 9 & $-$5.04 $\pm$ 0.17 & 0.500$-$10.00 & 0.95 $\pm$ 0.17 & 5.00 $\pm$ 0.50 & 1015 $\pm$ 134 & 44.61 $\pm$ 27.91 \\
0326$-$2102 & 41 $\pm$ 1\tablenotemark{b} & 4 & $-$4.23 $\pm$ 0.03 & 0.050$-$0.120 & 1.30 $\pm$ 0.07 & 4.39 $\pm$ 0.21 & 1381 $\pm$ 42 & 18.40 $\pm$ 6.46 \\
0328$+$2302 & 33.13 $\pm$ 4.2 & 7 & $-$4.37 $\pm$ 0.11 & 0.500$-$10.00 & 0.98 $\pm$ 0.10 & 5.13 $\pm$ 0.35 & 1466 $\pm$ 121 & 54.42 $\pm$ 22.25 \\
0334$-$4953 & 120.6 $\pm$ 3.6 & 9 & $-$3.64 $\pm$ 0.03 & 0.500$-$10.00 & 1.04 $\pm$ 0.06 & 5.22 $\pm$ 0.13 & 2173 $\pm$ 71 & 72.89 $\pm$ 11.87 \\
0339$-$3525 & 155.89 $\pm$ 1.03 & 3 & $-$3.56 $\pm$ 0.01 & 0.010$-$0.150 & 1.43 $\pm$ 0.21 & 4.48 $\pm$ 0.41 & 1942 $\pm$ 144 & 29.53 $\pm$ 16.87 \\
0345$+$2540 & 37.1 $\pm$ 0.5 & 6 & $-$3.60 $\pm$ 0.01 & 0.500$-$10.00 & 1.05 $\pm$ 0.05 & 5.22 $\pm$ 0.12 & 2213 $\pm$ 60 & 74.14 $\pm$ 11.27 \\
0351$-$0052 & 68.1 $\pm$ 1.9 & 21 & $-$3.02 $\pm$ 0.02 & 0.500$-$10.00 & 1.27 $\pm$ 0.04 & 5.19 $\pm$ 0.05 & 2810 $\pm$ 60 & 101.58 $\pm$ 8.57 \\
0355$+$1133 & 110.8 $\pm$ 4.3 & 8 & $-$4.10 $\pm$ 0.03 & 0.050$-$0.120 & 1.32 $\pm$ 0.09 & 4.45 $\pm$ 0.21 & 1478 $\pm$ 57 & 19.98 $\pm$ 7.76 \\
0357$-$4417 & 18 $\pm$ 5\tablenotemark{b} & 4 & $-$3.09 $\pm$ 0.24 & 0.010$-$0.040 & \nodata & \nodata & \nodata & \nodata \\
0415$-$0935 & 175.2 $\pm$ 1.7 & 11 & $-$5.74 $\pm$ 0.01 & 0.500$-$10.00 & 0.95 $\pm$ 0.16 & 4.83 $\pm$ 0.51 & 677 $\pm$ 56 & 32.99 $\pm$ 21.87 \\
0423$-$0414 & 65.9 $\pm$ 1.7 & 18 & $-$4.18 $\pm$ 0.02 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0428$-$2253 & 38.48 $\pm$ 1.85 & 3 & $-$3.43 $\pm$ 0.04 & 0.500$-$10.00 & 1.09 $\pm$ 0.05 & 5.22 $\pm$ 0.10 & 2400 $\pm$ 83 & 79.61 $\pm$ 11.15 \\
0435$-$1606 & 95.35 $\pm$ 1.06 & 3 & $-$3.04 $\pm$ 0.01 & 0.500$-$10.00 & 1.26 $\pm$ 0.03 & 5.19 $\pm$ 0.05 & 2795 $\pm$ 39 & 100.44 $\pm$ 7.63 \\
0436$-$4114 & 23 $\pm$ 6\tablenotemark{b} & 4 & $-$2.88 $\pm$ 0.23 & 0.010$-$0.040 & 1.97 $\pm$ 0.39 & 4.30 $\pm$ 0.33 & 2445 $\pm$ 403 & 39.00 $\pm$ 23.17 \\
0439$-$2353 & 110.4 $\pm$ 4 & 9 & $-$4.61 $\pm$ 0.03 & 0.500$-$10.00 & 0.97 $\pm$ 0.12 & 5.04 $\pm$ 0.37 & 1290 $\pm$ 82 & 48.01 $\pm$ 23.41 \\
0443$+$0002 & 40 $\pm$ 4\tablenotemark{b} & 4 & $-$3.13 $\pm$ 0.09 & 0.012$-$0.022 & 1.78 $\pm$ 0.12 & 4.19 $\pm$ 0.13 & 2230 $\pm$ 134 & 21.99 $\pm$ 5.76 \\
0445$-$3048 & 78.5 $\pm$ 4.9 & 9 & $-$3.99 $\pm$ 0.05 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.20 & 1809 $\pm$ 90 & 63.80 $\pm$ 15.00 \\
0451$-$3402 & 47.46 $\pm$ 1.51 & 3 & $-$3.66 $\pm$ 0.03 & 0.500$-$10.00 & 1.04 $\pm$ 0.06 & 5.22 $\pm$ 0.13 & 2155 $\pm$ 72 & 72.38 $\pm$ 12.00 \\
0500$+$0330 & 73.85 $\pm$ 1.98 & 3 & $-$4.01 $\pm$ 0.02 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.20 $\pm$ 0.19 & 1793 $\pm$ 72 & 63.68 $\pm$ 14.44 \\
0501$-$0010 & 51 $\pm$ 3.7 & 8 & $-$3.97 $\pm$ 0.06 & 0.010$-$0.150 & 1.38 $\pm$ 0.18 & 4.36 $\pm$ 0.41 & 1560 $\pm$ 118 & 21.44 $\pm$ 13.70 \\
0516$-$0445 & 44.5 $\pm$ 6.5 & 9 & $-$4.72 $\pm$ 0.13 & 0.500$-$10.00 & 0.97 $\pm$ 0.17 & 5.02 $\pm$ 0.48 & 1211 $\pm$ 137 & 47.18 $\pm$ 27.53 \\
0523$-$1403 & 80.95 $\pm$ 1.76 & 3 & $-$3.86 $\pm$ 0.02 & 0.500$-$10.00 & 1.01 $\pm$ 0.07 & 5.21 $\pm$ 0.16 & 1939 $\pm$ 68 & 67.54 $\pm$ 12.79 \\
0539$-$0058 & 76.12 $\pm$ 2.17 & 7 & $-$4.15 $\pm$ 0.02 & 0.500$-$10.00 & 0.99 $\pm$ 0.08 & 5.18 $\pm$ 0.22 & 1659 $\pm$ 74 & 60.74 $\pm$ 15.43 \\
0559$-$1404 & 96.6 $\pm$ 1 & 1 & $-$4.59 $\pm$ 0.01 & 0.500$-$10.00 & 0.97 $\pm$ 0.11 & 5.09 $\pm$ 0.39 & 1301 $\pm$ 75 & 50.44 $\pm$ 24.33 \\
0602$+$3910 & 88.5 $\pm$ 1.6 & 4 & $-$3.65 $\pm$ 0.02 & 0.010$-$0.150 & 1.41 $\pm$ 0.20 & 4.46 $\pm$ 0.41 & 1854 $\pm$ 134 & 27.61 $\pm$ 15.84 \\
0608$-$2753 & 32 $\pm$ 3.6 & 9 & $-$3.34 $\pm$ 0.10 & 0.010$-$0.150 & 1.51 $\pm$ 0.27 & 4.51 $\pm$ 0.46 & 2145 $\pm$ 228 & 37.80 $\pm$ 24.23 \\
0610$-$2152B & 173.81 $\pm$ 0.99 & 2 & $-$5.21 $\pm$ 0.01 & 0.500$-$10.00 & 0.94 $\pm$ 0.15 & 4.98 $\pm$ 0.48 & 927 $\pm$ 77 & 42.64 $\pm$ 25.95 \\
0611$-$0410AB & 47.25 $\pm$ 3.22 & 22 & $-$4.38 $\pm$ 0.06 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0619$-$5803b & 21.71 $\pm$ 0.69 & 2 & $-$3.75 $\pm$ 0.05 & 0.010$-$0.040 & 1.55 $\pm$ 0.05 & 4.19 $\pm$ 0.17 & 1674 $\pm$ 53 & 15.31 $\pm$ 4.70 \\
0624$-$4521 & 83.9 $\pm$ 4.5 & 9 & $-$4.33 $\pm$ 0.05 & 0.500$-$10.00 & 0.99 $\pm$ 0.10 & 5.14 $\pm$ 0.27 & 1501 $\pm$ 85 & 56.04 $\pm$ 18.52 \\
0641$-$4322 & 55.7 $\pm$ 5.7 & 23 & $-$3.87 $\pm$ 0.09 & 0.500$-$10.00 & 1.01 $\pm$ 0.07 & 5.20 $\pm$ 0.18 & 1927 $\pm$ 120 & 66.67 $\pm$ 14.68 \\
0652$-$2534 & 63.76 $\pm$ 0.94 & 3 & $-$3.59 $\pm$ 0.01 & 0.500$-$10.00 & 1.05 $\pm$ 0.05 & 5.22 $\pm$ 0.12 & 2231 $\pm$ 60 & 74.67 $\pm$ 11.18 \\
0700$+$3157 & 82 $\pm$ 2 & 24 & $-$3.79 $\pm$ 0.02 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0707$-$4900 & 54.1 $\pm$ 4.5 & 16 & $-$3.66 $\pm$ 0.07 & 0.500$-$10.00 & 1.03 $\pm$ 0.07 & 5.22 $\pm$ 0.14 & 2151 $\pm$ 114 & 72.07 $\pm$ 13.30 \\
0722$-$0540 & 242.8 $\pm$ 2.4 & 25 & $-$6.02 $\pm$ 0.02 & 0.500$-$10.00 & 0.98 $\pm$ 0.16 & 4.68 $\pm$ 0.53 & 569 $\pm$ 45 & 26.11 $\pm$ 18.14 \\
0727$+$1710 & 112.5 $\pm$ 0.9 & 1 & $-$5.37 $\pm$ 0.01 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.95 $\pm$ 0.49 & 845 $\pm$ 71 & 40.55 $\pm$ 25.40 \\
0729$-$3954 & 126.3 $\pm$ 8.3 & 9 & $-$5.57 $\pm$ 0.06 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.89 $\pm$ 0.52 & 752 $\pm$ 69 & 37.44 $\pm$ 24.97 \\
0742$+$2055 & 66.5 $\pm$ 8.6 & 9 & $-$5.15 $\pm$ 0.11 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.98 $\pm$ 0.49 & 958 $\pm$ 102 & 43.43 $\pm$ 27.17 \\
0746$+$2000 & 81.84 $\pm$ 0.3 & 3 & $-$3.39 $\pm$ 0.00 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0751$-$2530 & 59.15 $\pm$ 0.84 & 3 & $-$3.73 $\pm$ 0.01 & 0.500$-$10.00 & 1.03 $\pm$ 0.06 & 5.22 $\pm$ 0.14 & 2083 $\pm$ 64 & 70.69 $\pm$ 12.01 \\
0752$+$1612 & 54.37 $\pm$ 1 & 26 & $-$2.67 $\pm$ 0.02 & 0.010$-$0.150 & 2.01 $\pm$ 0.35 & 4.48 $\pm$ 0.51 & 2731 $\pm$ 242 & 67.67 $\pm$ 46.32 \\
0817$-$6155 & 203 $\pm$ 13 & 27 & $-$5.07 $\pm$ 0.06 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 5.00 $\pm$ 0.48 & 1004 $\pm$ 91 & 44.20 $\pm$ 26.71 \\
0825$+$2115 & 93.8 $\pm$ 1 & 6 & $-$4.53 $\pm$ 0.01 & 0.500$-$10.00 & 0.98 $\pm$ 0.11 & 5.11 $\pm$ 0.37 & 1341 $\pm$ 73 & 51.98 $\pm$ 23.13 \\
0829$+$2646 & 275.8 $\pm$ 3 & 17 & $-$3.08 $\pm$ 0.01 & 0.500$-$10.00 & 1.23 $\pm$ 0.03 & 5.20 $\pm$ 0.05 & 2752 $\pm$ 39 & 97.35 $\pm$ 7.72 \\
0830$+$0128 & 43.1 $\pm$ 6.1 & 9 & $-$4.83 $\pm$ 0.12 & 0.500$-$10.00 & 0.96 $\pm$ 0.17 & 5.02 $\pm$ 0.48 & 1138 $\pm$ 129 & 46.42 $\pm$ 27.59 \\
0830$+$0947 & 59.81 $\pm$ 4.52 & 20 & $-$3.24 $\pm$ 0.07 & 0.500$-$10.00 & 1.15 $\pm$ 0.06 & 5.22 $\pm$ 0.08 & 2599 $\pm$ 119 & 88.22 $\pm$ 11.28 \\
0830$+$4828 & 76.42 $\pm$ 3.43 & 7 & $-$4.63 $\pm$ 0.04 & 0.500$-$10.00 & 0.99 $\pm$ 0.15 & 5.02 $\pm$ 0.47 & 1258 $\pm$ 97 & 48.00 $\pm$ 26.69 \\
0835$-$0819 & 117.3 $\pm$ 11.2 & 23 & $-$4.05 $\pm$ 0.08 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.21 & 1754 $\pm$ 112 & 62.47 $\pm$ 15.86 \\
0847$-$1532 & 76.5 $\pm$ 3.5 & 9 & $-$4.01 $\pm$ 0.04 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.20 & 1794 $\pm$ 81 & 63.55 $\pm$ 14.79 \\
0853$-$0329 & 117.98 $\pm$ 0.76 & 3 & $-$3.50 $\pm$ 0.01 & 0.500$-$10.00 & 1.07 $\pm$ 0.05 & 5.22 $\pm$ 0.11 & 2320 $\pm$ 52 & 77.36 $\pm$ 10.41 \\
0859$-$1949 & 65.4 $\pm$ 6.1 & 9 & $-$4.49 $\pm$ 0.08 & 0.500$-$10.00 & 0.98 $\pm$ 0.11 & 5.06 $\pm$ 0.35 & 1374 $\pm$ 100 & 50.29 $\pm$ 23.10 \\
0912$+$1459 & 48.8 $\pm$ 0.92 & 18 & $-$4.32 $\pm$ 0.02 & 0.600$-$3.400 & \nodata & \nodata & \nodata & \nodata \\
0920$+$3517 & 34.4 $\pm$ 0.8 & 1 & $-$4.08 $\pm$ 0.02 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
0937$+$2931 & 163.39 $\pm$ 1.76 & 28 & $-$5.30 $\pm$ 0.01 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.97 $\pm$ 0.48 & 881 $\pm$ 74 & 41.56 $\pm$ 25.72 \\
0939$-$2448 & 187.3 $\pm$ 4.6 & 29 & $-$5.72 $\pm$ 0.02 & 0.500$-$10.00 & 0.95 $\pm$ 0.16 & 4.84 $\pm$ 0.52 & 686 $\pm$ 58 & 33.67 $\pm$ 22.45 \\
0949$-$1545 & 55.3 $\pm$ 6.6 & 9 & $-$4.86 $\pm$ 0.10 & 0.500$-$10.00 & 0.96 $\pm$ 0.17 & 5.01 $\pm$ 0.49 & 1125 $\pm$ 119 & 46.29 $\pm$ 27.48 \\
1004$+$5022 & 41 $\pm$ 4.1 & 8 & $-$3.75 $\pm$ 0.09 & 0.025$-$0.300 & 1.36 $\pm$ 0.23 & 4.54 $\pm$ 0.46 & 1789 $\pm$ 176 & 32.41 $\pm$ 20.79 \\
1007$-$4555 & 71 $\pm$ 5.2 & 9 & $-$5.04 $\pm$ 0.06 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 5.01 $\pm$ 0.48 & 1017 $\pm$ 94 & 44.44 $\pm$ 26.77 \\
1010$-$0406 & 59.8 $\pm$ 8.1 & 9 & $-$4.44 $\pm$ 0.12 & 0.500$-$10.00 & 0.98 $\pm$ 0.11 & 5.07 $\pm$ 0.34 & 1416 $\pm$ 123 & 51.16 $\pm$ 23.06 \\
1017$+$1308 & 30.2 $\pm$ 1.4 & 11 & $-$3.44 $\pm$ 0.04 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1021$-$0304 & 34.4 $\pm$ 4.6 & 30 & $-$4.48 $\pm$ 0.12 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1022$+$4114 & 25.36 $\pm$ 0.31 & 2 & $-$3.63 $\pm$ 0.02 & 0.500$-$10.00 & 1.04 $\pm$ 0.06 & 5.22 $\pm$ 0.13 & 2183 $\pm$ 65 & 73.21 $\pm$ 11.58 \\
1022$+$5825 & 54.3 $\pm$ 2.5 & 4 & $-$3.69 $\pm$ 0.04 & 0.010$-$0.150 & 1.41 $\pm$ 0.20 & 4.45 $\pm$ 0.41 & 1820 $\pm$ 138 & 27.20 $\pm$ 15.97 \\
1036$-$3441 & 61.5 $\pm$ 9.1 & 9 & $-$4.51 $\pm$ 0.13 & 0.500$-$10.00 & 0.97 $\pm$ 0.12 & 5.04 $\pm$ 0.37 & 1368 $\pm$ 131 & 49.24 $\pm$ 24.45 \\
1047$+$2124 & 94.7 $\pm$ 3.81 & 7 & $-$5.30 $\pm$ 0.04 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.96 $\pm$ 0.49 & 880 $\pm$ 76 & 41.61 $\pm$ 26.03 \\
1048$-$3956 & 248.08 $\pm$ 0.61 & 31 & $-$3.51 $\pm$ 0.00 & 0.500$-$10.00 & 1.07 $\pm$ 0.05 & 5.22 $\pm$ 0.11 & 2307 $\pm$ 51 & 77.00 $\pm$ 10.37 \\
1049$-$3519A & 514 $\pm$ 26 & 32 & $-$4.51 $\pm$ 0.04 & 0.500$-$3.000 & 1.01 $\pm$ 0.07 & 4.99 $\pm$ 0.26 & 1334 $\pm$ 58 & 43.10 $\pm$ 14.99 \\
1049$-$3519B & 514 $\pm$ 26 & 32 & $-$4.61 $\pm$ 0.04 & 0.500$-$3.000 & 1.02 $\pm$ 0.07 & 4.95 $\pm$ 0.27 & 1261 $\pm$ 55 & 39.84 $\pm$ 15.58 \\
1056$+$0700 & 419.1 $\pm$ 2.1 & 17 & $-$3.03 $\pm$ 0.00 & 0.500$-$10.00 & 1.56 $\pm$ 0.10 & 5.19 $\pm$ 0.05 & 2517 $\pm$ 81 & 100.70 $\pm$ 7.22 \\
1058$-$1548 & 57.7 $\pm$ 1 & 6 & $-$3.99 $\pm$ 0.02 & 0.500$-$10.00 & 1.00 $\pm$ 0.07 & 5.20 $\pm$ 0.19 & 1809 $\pm$ 68 & 64.24 $\pm$ 14.01 \\
1102$-$3430 & 18.1 $\pm$ 0.5 & 33 & $-$2.56 $\pm$ 0.02 & 0.008$-$0.020 & 2.39 $\pm$ 0.14 & 4.14 $\pm$ 0.15 & 2670 $\pm$ 86 & 35.91 $\pm$ 10.71 \\
1110$+$0116 & 52.1 $\pm$ 1.2 & 1 & $-$4.97 $\pm$ 0.02 & 0.050$-$0.120 & 1.24 $\pm$ 0.04 & 4.15 $\pm$ 0.16 & 926 $\pm$ 18 & 8.98 $\pm$ 2.29 \\
1112$+$3548 & 46.04 $\pm$ 0.9 & 9 & $-$3.88 $\pm$ 0.02 & 0.080$-$0.300 & \nodata & \nodata & \nodata & \nodata \\
1114$-$2618 & 179.2 $\pm$ 1.4 & 1 & $-$5.76 $\pm$ 0.01 & 0.500$-$10.00 & 0.96 $\pm$ 0.16 & 4.82 $\pm$ 0.51 & 669 $\pm$ 55 & 32.53 $\pm$ 21.58 \\
1139$-$3159 & 23.82 $\pm$ 2.58 & 34 & $-$2.71 $\pm$ 0.09 & 0.008$-$0.020 & 2.20 $\pm$ 0.22 & 4.13 $\pm$ 0.16 & 2552 $\pm$ 188 & 30.05 $\pm$ 11.29 \\
1146$+$2230 & 36.8 $\pm$ 0.8 & 6 & $-$3.56 $\pm$ 0.02 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1154$-$3400 & 25.3 $\pm$ 1.7 & 4 & $-$3.34 $\pm$ 0.06 & 0.010$-$0.150 & 1.50 $\pm$ 0.26 & 4.51 $\pm$ 0.45 & 2155 $\pm$ 200 & 36.86 $\pm$ 23.01 \\
1155$-$3727 & 104.4 $\pm$ 4.7 & 9 & $-$4.01 $\pm$ 0.04 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.20 & 1793 $\pm$ 80 & 63.54 $\pm$ 14.78 \\
1207$-$3900 & 15 $\pm$ 3\tablenotemark{b} & 4 & $-$3.39 $\pm$ 0.18 & 0.008$-$0.020 & 1.71 $\pm$ 0.09 & 4.16 $\pm$ 0.10 & 1961 $\pm$ 204 & 17.28 $\pm$ 4.59 \\
1207$-$3932 & 19.1 $\pm$ 0.4 & 35 & $-$2.60 $\pm$ 0.02 & 0.008$-$0.020 & \nodata & \nodata & \nodata & \nodata \\
1207$-$3932A & 19.1 $\pm$ 0.4 & 35 & $-$2.61 $\pm$ 0.02 & 0.008$-$0.020 & 2.33 $\pm$ 0.14 & 4.14 $\pm$ 0.15 & 2637 $\pm$ 85 & 33.43 $\pm$ 10.11 \\
1207$-$3932B & 19.1 $\pm$ 0.4 & 35 & $-$4.77 $\pm$ 0.07 & 0.008$-$0.020 & 1.36 $\pm$ 0.02 & 3.75 $\pm$ 0.10 & 994 $\pm$ 41 & 4.81 $\pm$ 1.38 \\
1217$-$0311 & 90.8 $\pm$ 2.2 & 30 & $-$5.29 $\pm$ 0.02 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.97 $\pm$ 0.49 & 885 $\pm$ 75 & 41.70 $\pm$ 25.90 \\
1225$-$2739 & 75.1 $\pm$ 2.5 & 18 & $-$4.87 $\pm$ 0.03 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1228$-$1547 & 49.4 $\pm$ 1.9 & 6 & $-$3.91 $\pm$ 0.03 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1237$+$6526 & 96.07 $\pm$ 4.78 & 7 & $-$5.36 $\pm$ 0.04 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.95 $\pm$ 0.50 & 851 $\pm$ 74 & 40.85 $\pm$ 25.96 \\
1239$+$5515 & 42.4 $\pm$ 2.1 & 1 & $-$3.84 $\pm$ 0.04 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1245$-$4429 & 12.66 $\pm$ 2.07 & 34 & $-$2.91 $\pm$ 0.15 & 0.008$-$0.020 & 2.00 $\pm$ 0.23 & 4.13 $\pm$ 0.15 & 2391 $\pm$ 249 & 25.41 $\pm$ 9.17 \\
1254$-$0122 & 84.9 $\pm$ 1.9 & 6 & $-$4.69 $\pm$ 0.02 & 0.500$-$10.00 & 0.98 $\pm$ 0.15 & 5.02 $\pm$ 0.47 & 1219 $\pm$ 94 & 47.44 $\pm$ 26.78 \\
1300$+$1221 & 85.54 $\pm$ 1.53 & 9 & $-$5.54 $\pm$ 0.02 & 0.010$-$10.00 & 1.06 $\pm$ 0.28 & 4.44 $\pm$ 0.97 & 721 $\pm$ 94 & 32.10 $\pm$ 30.00 \\
1305$-$2541 & 52 $\pm$ 1.54 & 3 & $-$3.59 $\pm$ 0.03 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1320$+$0409 & 32.3 $\pm$ 0.86 & 2 & $-$3.89 $\pm$ 0.03 & 0.500$-$10.00 & 1.01 $\pm$ 0.07 & 5.21 $\pm$ 0.17 & 1913 $\pm$ 71 & 66.94 $\pm$ 13.12 \\
1326$-$0038 & 49.98 $\pm$ 6.33 & 7 & $-$4.49 $\pm$ 0.11 & 0.500$-$10.00 & 0.97 $\pm$ 0.11 & 5.10 $\pm$ 0.39 & 1381 $\pm$ 119 & 51.09 $\pm$ 24.90 \\
1346$-$0031 & 68.3 $\pm$ 2.3 & 30 & $-$5.06 $\pm$ 0.03 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 5.01 $\pm$ 0.48 & 1011 $\pm$ 86 & 44.29 $\pm$ 26.44 \\
1359$-$4034 & 64.2 $\pm$ 5.5 & 9 & $-$4.00 $\pm$ 0.07 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.20 & 1799 $\pm$ 106 & 63.44 $\pm$ 15.48 \\
1411$-$2119 & 26.3 $\pm$ 2.9 & 4 & $-$2.71 $\pm$ 0.10 & 0.010$-$0.150 & 1.98 $\pm$ 0.44 & 4.48 $\pm$ 0.51 & 2694 $\pm$ 335 & 69.62 $\pm$ 50.83 \\
1416$+$1348B & 109.7 $\pm$ 1.3 & 9 & $-$5.79 $\pm$ 0.01 & 0.500$-$10.00 & 0.96 $\pm$ 0.16 & 4.80 $\pm$ 0.52 & 656 $\pm$ 54 & 31.78 $\pm$ 21.23 \\
1416$+$5006 & 21.9 $\pm$ 0.62 & 9 & $-$4.22 $\pm$ 0.03 & 0.500$-$10.00 & 0.99 $\pm$ 0.09 & 5.17 $\pm$ 0.23 & 1595 $\pm$ 78 & 59.02 $\pm$ 16.39 \\
1424$+$0917 & 31.7 $\pm$ 2.5 & 17 & $-$4.05 $\pm$ 0.07 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.21 & 1755 $\pm$ 102 & 62.58 $\pm$ 15.57 \\
1425$-$3650 & 86.45 $\pm$ 0.83 & 3 & $-$4.04 $\pm$ 0.01 & 0.050$-$0.120 & 1.32 $\pm$ 0.09 & 4.43 $\pm$ 0.24 & 1535 $\pm$ 55 & 20.76 $\pm$ 7.90 \\
1428$+$3310 & 90.8 $\pm$ 1.3 & 18 & $-$3.54 $\pm$ 0.01 & 0.500$-$10.00 & 1.06 $\pm$ 0.05 & 5.22 $\pm$ 0.11 & 2275 $\pm$ 58 & 75.98 $\pm$ 10.89 \\
1439$+$1839 & 28.4 $\pm$ 0.7 & 9 & $-$3.07 $\pm$ 0.02 & 0.500$-$10.00 & 1.24 $\pm$ 0.04 & 5.20 $\pm$ 0.05 & 2769 $\pm$ 56 & 98.49 $\pm$ 8.49 \\
1439$+$1929 & 69.6 $\pm$ 0.5 & 6 & $-$3.69 $\pm$ 0.01 & 0.500$-$10.00 & 1.03 $\pm$ 0.06 & 5.22 $\pm$ 0.13 & 2121 $\pm$ 61 & 71.64 $\pm$ 11.60 \\
1440$+$1339 & 45 $\pm$ 1.11 & 3 & $-$3.17 $\pm$ 0.02 & 0.500$-$10.00 & 1.19 $\pm$ 0.04 & 5.21 $\pm$ 0.06 & 2672 $\pm$ 57 & 92.33 $\pm$ 8.75 \\
1448$+$1031 & 69 $\pm$ 4.6 & 4 & $-$4.19 $\pm$ 0.06 & 0.500$-$10.00 & 0.99 $\pm$ 0.09 & 5.17 $\pm$ 0.23 & 1623 $\pm$ 91 & 59.43 $\pm$ 16.66 \\
1456$-$2809 & 159.2 $\pm$ 5.1 & 16 & $-$3.32 $\pm$ 0.03 & 0.500$-$10.00 & 1.12 $\pm$ 0.05 & 5.22 $\pm$ 0.08 & 2511 $\pm$ 65 & 84.02 $\pm$ 9.72 \\
1457$-$2121 & 171.22 $\pm$ 0.94 & 2 & $-$5.55 $\pm$ 0.01 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.90 $\pm$ 0.50 & 759 $\pm$ 63 & 37.28 $\pm$ 24.05 \\
1501$+$2250 & 94.4 $\pm$ 0.6 & 6 & $-$3.57 $\pm$ 0.01 & 0.500$-$10.00 & 1.05 $\pm$ 0.05 & 5.22 $\pm$ 0.11 & 2242 $\pm$ 55 & 75.07 $\pm$ 10.88 \\
1503$+$2525 & 157.2 $\pm$ 2.2 & 1 & $-$5.05 $\pm$ 0.01 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 5.01 $\pm$ 0.48 & 1016 $\pm$ 85 & 44.34 $\pm$ 26.30 \\
1504$+$1027 & 46.1 $\pm$ 1.5 & 1 & $-$5.09 $\pm$ 0.03 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 5.00 $\pm$ 0.48 & 992 $\pm$ 85 & 43.97 $\pm$ 26.43 \\
1506$+$1321 & 70.92 $\pm$ 2.5 & 36 & $-$3.80 $\pm$ 0.03 & 0.500$-$10.00 & 1.02 $\pm$ 0.07 & 5.21 $\pm$ 0.15 & 2004 $\pm$ 75 & 68.77 $\pm$ 12.85 \\
1507$-$1627 & 136.4 $\pm$ 0.6 & 6 & $-$4.21 $\pm$ 0.00 & 0.500$-$10.00 & 0.99 $\pm$ 0.09 & 5.18 $\pm$ 0.23 & 1607 $\pm$ 70 & 59.66 $\pm$ 15.62 \\
1510$-$0241 & 61.2 $\pm$ 4.7 & 5 & $-$3.45 $\pm$ 0.07 & 0.500$-$10.00 & 1.08 $\pm$ 0.06 & 5.22 $\pm$ 0.11 & 2377 $\pm$ 113 & 78.67 $\pm$ 12.15 \\
1511$+$0607 & 36.7 $\pm$ 6.4 & 9 & $-$4.31 $\pm$ 0.15 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1515$+$4847 & 95.24 $\pm$ 2 & 36 & $-$4.32 $\pm$ 0.02 & 0.500$-$10.00 & 0.99 $\pm$ 0.10 & 5.15 $\pm$ 0.26 & 1505 $\pm$ 74 & 56.83 $\pm$ 17.52 \\
1523$+$3014 & 55.98 $\pm$ 0.78 & 2 & $-$4.60 $\pm$ 0.01 & 0.500$-$10.00 & 0.97 $\pm$ 0.11 & 5.09 $\pm$ 0.40 & 1295 $\pm$ 76 & 50.10 $\pm$ 24.63 \\
1526$+$2043 & 48.5 $\pm$ 8.7 & 9 & $-$4.31 $\pm$ 0.16 & 0.500$-$10.00 & 0.98 $\pm$ 0.10 & 5.10 $\pm$ 0.31 & 1518 $\pm$ 157 & 54.39 $\pm$ 21.40 \\
1539$-$0520 & 64.5 $\pm$ 3.4 & 23 & $-$4.05 $\pm$ 0.05 & 0.500$-$10.00 & 1.00 $\pm$ 0.08 & 5.19 $\pm$ 0.20 & 1753 $\pm$ 85 & 62.64 $\pm$ 15.14 \\
1546$-$3325 & 88 $\pm$ 1.9 & 30 & $-$5.07 $\pm$ 0.02 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 5.00 $\pm$ 0.48 & 1002 $\pm$ 84 & 44.13 $\pm$ 26.34 \\
1552$+$2948 & 47.7 $\pm$ 0.9 & 8 & $-$3.55 $\pm$ 0.02 & 0.010$-$0.150 & 1.43 $\pm$ 0.22 & 4.48 $\pm$ 0.41 & 1956 $\pm$ 148 & 30.04 $\pm$ 17.36 \\
1555$-$0956 & 74.53 $\pm$ 1.21 & 3 & $-$3.71 $\pm$ 0.01 & 0.500$-$10.00 & 1.03 $\pm$ 0.06 & 5.22 $\pm$ 0.14 & 2102 $\pm$ 64 & 71.12 $\pm$ 11.93 \\
1615$+$1340 & 68.6 $\pm$ 6.4 & 9 & $-$5.25 $\pm$ 0.08 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.97 $\pm$ 0.49 & 906 $\pm$ 87 & 42.35 $\pm$ 26.73 \\
1624$+$0029 & 90.9 $\pm$ 1.2 & 30 & $-$5.19 $\pm$ 0.01 & 0.500$-$10.00 & 0.94 $\pm$ 0.15 & 4.98 $\pm$ 0.48 & 936 $\pm$ 78 & 42.84 $\pm$ 26.06 \\
1626$+$3925 & 29.85 $\pm$ 1.08 & 28 & $-$3.71 $\pm$ 0.03 & 0.500$-$10.00 & 1.03 $\pm$ 0.06 & 5.22 $\pm$ 0.14 & 2103 $\pm$ 75 & 71.03 $\pm$ 12.37 \\
1632$+$1904 & 65.6 $\pm$ 2.1 & 6 & $-$4.62 $\pm$ 0.03 & 0.500$-$10.00 & 0.97 $\pm$ 0.12 & 5.08 $\pm$ 0.41 & 1279 $\pm$ 81 & 49.46 $\pm$ 25.22 \\
1647$+$5632 & 116 $\pm$ 29 & 37 & $-$5.31 $\pm$ 0.22 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.89 $\pm$ 0.57 & 875 $\pm$ 132 & 41.07 $\pm$ 28.95 \\
1655$-$0823 & 155.4 $\pm$ 1.33 & 18 & $-$3.20 $\pm$ 0.01 & 0.500$-$10.00 & 1.17 $\pm$ 0.03 & 5.21 $\pm$ 0.06 & 2639 $\pm$ 40 & 90.47 $\pm$ 8.00 \\
1658$+$7026 & 53.9 $\pm$ 0.7 & 6 & $-$3.63 $\pm$ 0.01 & 0.500$-$10.00 & 1.04 $\pm$ 0.06 & 5.22 $\pm$ 0.12 & 2181 $\pm$ 62 & 73.21 $\pm$ 11.41 \\
1726$+$1538 & 28.6 $\pm$ 2.9 & 8 & $-$3.85 $\pm$ 0.09 & 0.010$-$0.150 & 1.40 $\pm$ 0.20 & 4.40 $\pm$ 0.42 & 1668 $\pm$ 144 & 24.06 $\pm$ 15.58 \\
1728$+$3948 & 41.5 $\pm$ 3.26 & 18 & $-$4.23 $\pm$ 0.07 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
1750$+$1759 & 36.24 $\pm$ 4.53 & 7 & $-$4.69 $\pm$ 0.11 & 0.500$-$10.00 & 0.97 $\pm$ 0.16 & 5.02 $\pm$ 0.48 & 1228 $\pm$ 127 & 47.37 $\pm$ 27.39 \\
1828$-$4849 & 83.7 $\pm$ 7.7 & 9 & $-$4.97 $\pm$ 0.08 & 0.500$-$10.00 & 0.95 $\pm$ 0.16 & 5.01 $\pm$ 0.48 & 1060 $\pm$ 103 & 45.21 $\pm$ 27.07 \\
1835$+$3259 & 176.5 $\pm$ 0.5 & 38 & $-$3.50 $\pm$ 0.00 & 0.500$-$10.00 & 1.07 $\pm$ 0.05 & 5.22 $\pm$ 0.11 & 2316 $\pm$ 51 & 77.28 $\pm$ 10.34 \\
1841$+$3117 & 23.57 $\pm$ 1.89 & 7 & $-$3.89 $\pm$ 0.07 & 0.500$-$10.00 & 1.01 $\pm$ 0.07 & 5.21 $\pm$ 0.18 & 1914 $\pm$ 104 & 66.52 $\pm$ 14.30 \\
1843$+$4040 & 70.7 $\pm$ 0.8 & 21 & $-$3.11 $\pm$ 0.01 & 0.500$-$10.00 & 1.22 $\pm$ 0.03 & 5.20 $\pm$ 0.05 & 2731 $\pm$ 40 & 95.94 $\pm$ 7.87 \\
1916$+$0508 & 170.1 $\pm$ 0.8 & 21 & $-$3.31 $\pm$ 0.00 & 0.500$-$10.00 & 1.13 $\pm$ 0.04 & 5.22 $\pm$ 0.08 & 2531 $\pm$ 42 & 85.15 $\pm$ 8.44 \\
2000$-$7523 & 31 $\pm$ 1\tablenotemark{b} & 4 & $-$2.97 $\pm$ 0.03 & 0.012$-$0.022 & 1.88 $\pm$ 0.11 & 4.19 $\pm$ 0.14 & 2375 $\pm$ 79 & 24.75 $\pm$ 6.06 \\
2047$-$0718 & 49.9 $\pm$ 7.9 & 9 & $-$4.86 $\pm$ 0.14 & 0.500$-$10.00 & 0.96 $\pm$ 0.17 & 5.00 $\pm$ 0.50 & 1124 $\pm$ 134 & 46.25 $\pm$ 27.71 \\
2057$-$0252 & 70.1 $\pm$ 3.7 & 9 & $-$3.76 $\pm$ 0.05 & 0.500$-$10.00 & 1.02 $\pm$ 0.07 & 5.22 $\pm$ 0.15 & 2044 $\pm$ 87 & 69.56 $\pm$ 13.04 \\
2101$+$1756 & 30.14 $\pm$ 3.42 & 7 & $-$4.34 $\pm$ 0.10 & 0.500$-$10.00 & \nodata & \nodata & \nodata & \nodata \\
2104$-$1037 & 53 $\pm$ 1.71 & 3 & $-$3.81 $\pm$ 0.03 & 0.500$-$10.00 & 1.02 $\pm$ 0.07 & 5.21 $\pm$ 0.16 & 1994 $\pm$ 73 & 68.59 $\pm$ 12.82 \\
2114$-$2251 & 40.7 $\pm$ 2.4 & 4 & $-$4.40 $\pm$ 0.06 & 0.012$-$0.022 & 1.41 $\pm$ 0.03 & 3.90 $\pm$ 0.11 & 1210 $\pm$ 41 & 7.09 $\pm$ 1.98 \\
2126$-$8140 & 31.3 $\pm$ 2.6 & 4 & $-$3.85 $\pm$ 0.07 & 0.010$-$0.150 & 1.39 $\pm$ 0.19 & 4.40 $\pm$ 0.42 & 1663 $\pm$ 135 & 23.80 $\pm$ 15.19 \\
2127$-$4215 & 28.9 $\pm$ 6.2 & 16 & $-$3.15 $\pm$ 0.19 & 0.500$-$10.00 & 1.21 $\pm$ 0.13 & 5.22 $\pm$ 0.08 & 2676 $\pm$ 320 & 93.91 $\pm$ 18.63 \\
2139$+$0220 & 101.5 $\pm$ 2 & 39 & $-$4.86 $\pm$ 0.02 & 0.500$-$10.00 & 0.96 $\pm$ 0.16 & 5.01 $\pm$ 0.49 & 1123 $\pm$ 94 & 46.29 $\pm$ 26.87 \\
2144$+$1446 & 55.91 $\pm$ 0.45 & 2 & $-$4.82 $\pm$ 0.01 & 0.100$-$0.500 & 1.17 $\pm$ 0.05 & 4.52 $\pm$ 0.31 & 1043 $\pm$ 23 & 20.16 $\pm$ 9.42 \\
2148$+$4003 & 124.07 $\pm$ 0.55 & 10 & $-$4.39 $\pm$ 0.00 & 0.500$-$10.00 & 0.99 $\pm$ 0.10 & 5.13 $\pm$ 0.28 & 1446 $\pm$ 72 & 55.03 $\pm$ 18.55 \\
2206$-$4217 & 35 $\pm$ 0.3\tablenotemark{b} & 4 & $-$3.97 $\pm$ 0.02 & 0.050$-$0.120 & 1.33 $\pm$ 0.10 & 4.44 $\pm$ 0.25 & 1588 $\pm$ 62 & 21.74 $\pm$ 8.52 \\
2208$+$2921 & 21.2 $\pm$ 0.7 & 8 & $-$3.70 $\pm$ 0.03 & 0.010$-$0.150 & 1.41 $\pm$ 0.20 & 4.44 $\pm$ 0.41 & 1804 $\pm$ 132 & 26.71 $\pm$ 15.54 \\
2224$-$0158 & 86.2 $\pm$ 1.1 & 1 & $-$4.16 $\pm$ 0.01 & 0.500$-$10.00 & 0.99 $\pm$ 0.08 & 5.18 $\pm$ 0.22 & 1646 $\pm$ 71 & 60.57 $\pm$ 15.26 \\
2228$-$4310 & 94 $\pm$ 7 & 9 & $-$5.28 $\pm$ 0.07 & 0.500$-$10.00 & 0.94 $\pm$ 0.16 & 4.97 $\pm$ 0.49 & 891 $\pm$ 82 & 41.97 $\pm$ 26.46 \\
2234$+$4041 & 37 $\pm$ 8 & 40 & $-$2.94 $\pm$ 0.19 & 0.001$-$0.010 & \nodata & \nodata & \nodata & \nodata \\
2237$+$3922 & 51.17 $\pm$ 1.62 & 2 & $-$3.64 $\pm$ 0.03 & 0.500$-$10.00 & 1.04 $\pm$ 0.06 & 5.22 $\pm$ 0.13 & 2173 $\pm$ 72 & 72.87 $\pm$ 11.93 \\
2244$+$2043 & 58 $\pm$ 0.4\tablenotemark{b} & 4 & $-$4.47 $\pm$ 0.01 & 0.050$-$0.120 & 1.29 $\pm$ 0.03 & 4.21 $\pm$ 0.11 & 1209 $\pm$ 17 & 11.91 $\pm$ 2.79 \\
2306$-$0502 & 82.58 $\pm$ 2.58 & 20 & $-$3.28 $\pm$ 0.03 & 0.500$-$10.00 & 1.14 $\pm$ 0.04 & 5.22 $\pm$ 0.08 & 2557 $\pm$ 64 & 86.07 $\pm$ 9.28 \\
2322$-$3133 & 58.6 $\pm$ 5.6 & 9 & $-$3.85 $\pm$ 0.08 & 0.010$-$0.150 & 1.39 $\pm$ 0.19 & 4.40 $\pm$ 0.42 & 1665 $\pm$ 141 & 23.93 $\pm$ 15.43 \\
2322$-$6151 & 22 $\pm$ 1\tablenotemark{b} & 4 & $-$3.61 $\pm$ 0.04 & 0.010$-$0.040 & 1.59 $\pm$ 0.05 & 4.23 $\pm$ 0.17 & 1793 $\pm$ 53 & 17.35 $\pm$ 5.44 \\
2351$-$2537 & 49 $\pm$ 10 & 4 & $-$3.24 $\pm$ 0.18 & 0.500$-$10.00 & 1.16 $\pm$ 0.11 & 5.22 $\pm$ 0.09 & 2590 $\pm$ 291 & 88.31 $\pm$ 17.40 \\
2354$-$3316 & 44.24 $\pm$ 1.78 & 41 & $-$3.41 $\pm$ 0.04 & 0.500$-$10.00 & 1.09 $\pm$ 0.05 & 5.22 $\pm$ 0.10 & 2423 $\pm$ 75 & 80.46 $\pm$ 10.73
\enddata
\tablerefs{(1) \citet{Dupu12a}; (2) \citet{vanL07}; (3) \citet{Diet14}; (4) Faherty et al. in prep; (5) \citet{Tinn95}; (6) \citet{Dahn02}; (7) \citet{Vrba04}; (8) \citet{Zapa14a}; (9) \citet{Fahe12}; (10) \citet{Gizi15}; (11) \citet{Dupu13}; (12) \citet{Maro13}; (13) \citet{Cost05}; (14) \citet{Naud14}; (15) \citet{Maro10a}; (16) \citet{Tinn96}; (17) \citet{vanA95}; (18) \citet{Patt06}; (19) \citet{Kirk12}; (20) \citet{Cost06}; (21) \citet{Mone92}; (22) \citet{Geli14}; (23) \citet{Andr11}; (24) \citet{Thor03}; (25) \citet{Legg12}; (26) \citet{Gate08}; (27) \citet{Arti10}; (28) \citet{Schi09}; (29) \citet{Burg08b}; (30) \citet{Tinn03}; (31) \citet{Luri14}; (32) \citet{Boff14}; (33) \citet{Teix08}; (34) \citet{Wein12}; (35) \citet{Duco08}; (36) \citet{Cese13}; (37) \citet{Kirk11}; (38) \citet{Reid03b}; (39) \citet{Smar13}; (40) \citet{Burg14a}; (41) \citet{Suba09}.}\tablenotetext{a}{Criteria for age range assumption is described in Section \ref{sec:radii}}.\tablenotetext{b}{Parallax calculated from kinematic distance.}\end{deluxetable*}

\clearpage
\begin{deluxetable*}{cccccccccc}\tablecaption{Polynomial Relations \label{table:polynomials}}
\tablehead{P(x)\tablenotemark{a}&x\tablenotemark{b}&rms\tablenotemark{c}&$c_0$&$c_1$&$c_2$&$c_3$&$c_4$&$c_5$&$c_6$}\startdata
$M_{r\text{ FLD}}$&9.7\textless $M_{H}$\textless 15.8&0.831&-1.209e+01&3.991e+00&-1.269e-01&1.417e-03&\nodata&\nodata&\nodata\\
$M_{r\text{ YNG}}$&8.9\textless $M_{H}$\textless 16.5&0.621&-2.487e+01&7.426e+00&-4.107e-01&8.783e-03&\nodata&\nodata&\nodata\\
$M_{i\text{ FLD}}$&9.7\textless $M_{H}$\textless 18.1&0.527&6.709e-01&2.447e-01&1.593e-01&-5.333e-03&\nodata&\nodata&\nodata\\
$M_{i\text{ YNG}}$&8.9\textless $M_{H}$\textless 16.5&0.419&-2.406e+00&1.127e+00&1.056e-01&-4.964e-03&\nodata&\nodata&\nodata\\
$M_{z\text{ FLD}}$&10.3\textless $M_{J}$\textless 18.4&0.334&-3.175e+01&7.899e+00&-4.706e-01&1.085e-02&\nodata&\nodata&\nodata\\
$M_{z\text{ YNG}}$&9.6\textless $M_{J}$\textless 16.6&0.314&-3.103e+00&1.277e+00&4.229e-02&-2.371e-03&\nodata&\nodata&\nodata\\
$M_{[3.6]\text{ FLD}}$&9.2\textless $M_{W1}$\textless 17.1&0.164&2.966e+00&3.035e-01&5.349e-02&-1.592e-03&\nodata&\nodata&\nodata\\
$M_{[3.6]\text{ YNG}}$&8.6\textless $M_{W1}$\textless 15.7&0.078&-1.776e+01&5.658e+00&-4.020e-01&1.113e-02&\nodata&\nodata&\nodata\\
$M_{[4.5]\text{ FLD}}$&9.0\textless $M_{W2}$\textless 15.6&0.082&2.924e+00&2.222e-01&6.891e-02&-2.028e-03&\nodata&\nodata&\nodata\\
$M_{[4.5]\text{ YNG}}$&8.4\textless $M_{W2}$\textless 13.4&0.095&-8.286e+00&3.383e+00&-2.274e-01&7.191e-03&\nodata&\nodata&\nodata\\
$M_{[5.8]\text{ FLD}}$&9.2\textless $M_{W1}$\textless 16.6&0.124&-2.113e+01&6.404e+00&-4.482e-01&1.156e-02&\nodata&\nodata&\nodata\\
$M_{[5.8]\text{ YNG}}$&8.6\textless $M_{W1}$\textless 14.1&0.127&-3.504e+01&1.061e+01&-8.595e-01&2.438e-02&\nodata&\nodata&\nodata\\
$M_{[8]\text{ FLD}}$&9.2\textless $M_{W1}$\textless 16.6&0.142&-1.782e+01&5.509e+00&-3.660e-01&8.912e-03&\nodata&\nodata&\nodata\\
$M_{[8]\text{ YNG}}$&7.7\textless $M_{W1}$\textless 14.1&0.240&-5.202e+01&1.511e+01&-1.257e+00&3.590e-02&\nodata&\nodata&\nodata\\
$M_{W1\text{ FLD}}$&9.0\textless $M_{[3.6]}$\textless 16.2&0.179&6.683e+00&-8.159e-01&1.607e-01&-4.335e-03&\nodata&\nodata&\nodata\\
$M_{W1\text{ YNG}}$&8.4\textless $M_{[3.6]}$\textless 15.0&0.079&1.966e+01&-4.326e+00&4.748e-01&-1.361e-02&\nodata&\nodata&\nodata\\
$M_{W2\text{ FLD}}$&9.0\textless $M_{[4.5]}$\textless 15.3&0.085&-2.612e+00&1.664e+00&-5.619e-02&1.578e-03&\nodata&\nodata&\nodata\\
$M_{W2\text{ YNG}}$&8.4\textless $M_{[4.5]}$\textless 13.5&0.094&7.706e+00&-1.172e+00&2.035e-01&-6.329e-03&\nodata&\nodata&\nodata\\
$M_{W3\text{ FLD}}$&8.9\textless $M_{[8]}$\textless 13.5&0.327&-4.795e+01&1.429e+01&-1.203e+00&3.514e-02&\nodata&\nodata&\nodata\\
$M_{W3\text{ YNG}}$&6.2\textless $M_{[8]}$\textless 11.8&0.235&5.845e+00&-1.796e+00&3.927e-01&-1.733e-02&\nodata&\nodata&\nodata\\
$M_u$&17.8\textless $M_{u}$\textless 25.6&1.514&6.510e+01&-8.360e+00&3.930e-01&-5.579e-03&\nodata&\nodata&\nodata\\
$M_g$&16.7\textless $M_{g}$\textless 26.7&0.733&1.442e+02&-1.987e+01&9.532e-01&-1.460e-02&\nodata&\nodata&\nodata\\
$M_{L'}$&9.4\textless $M_{L'}$\textless 15.3&0.092&1.655e+01&-3.525e+00&4.002e-01&-1.124e-02&\nodata&\nodata&\nodata\\
$M_{J}$&10.1\textless $M_{J_{MKO}}$\textless 18.4&0.114&-5.415e-01&1.054e+00&\nodata&\nodata&\nodata&\nodata&\nodata\\
$M_{H}$&9.6\textless $M_{H_{MKO}}$\textless 18.8&0.073&1.167e-01&9.887e-01&\nodata&\nodata&\nodata&\nodata&\nodata\\
$M_{Ks}$&9.2\textless $M_{K_{MKO}}$\textless 19.1&0.300&2.521e-01&9.790e-01&\nodata&\nodata&\nodata&\nodata&\nodata\\
$M_J$&6.0\textless SpT\textless 29.0&0.402&-8.350e+00&7.157e+00&-1.058e+00&7.771e-02&-2.684e-03&3.478e-05&\nodata\\
$M_{W2}$&6.0\textless SpT\textless 29.0&0.398&-5.043e-01&3.032e+00&-3.655e-01&2.283e-02&-6.938e-04&8.190e-06&\nodata\\
$BC_{Ks\text{ FLD}}$&6.0\textless SpT\textless 28.0&0.243&6.815e+00&-1.508e+00&2.204e-01&-1.462e-02&4.549e-04&-5.474e-06&\nodata\\
$BC_{Ks\text{ YNG}}$&7.0\textless SpT\textless 28.0&0.126&-2.174e+00&1.565e+00&-1.759e-01&9.711e-03&-2.633e-04&2.742e-06&\nodata\\
$BC_{J\text{ FLD}}$&6.0\textless SpT\textless 29.0&0.163&8.842e+00&-2.862e+00&4.566e-01&-3.437e-02&1.200e-03&-1.555e-05&\nodata\\
$BC_{J\text{ YNG}}$&7.0\textless SpT\textless 28.0&0.189&-7.352e+00&2.899e+00&-3.020e-01&1.165e-02&-1.118e-04&-1.283e-06&\nodata\\
$L_\text{bol FLD}$&6.0\textless SpT\textless 29.0&0.133dex&2.787e+00&-2.310e+00&3.727e-01&-3.207e-02&1.449e-03&-3.220e-05&2.736e-07\\
$T_\text{eff FLD}$&6.0\textless SpT\textless 29.0&113K&4.747e+03&-7.005e+02&1.155e+02&-1.191e+01&6.318e-01&-1.606e-02&1.546e-04\\
$T_\text{eff FLD}$&9.4\textless $M_{H}$\textless 18.1&29K&-6.108e+04&2.491e+04&-3.690e+03&2.625e+02&-9.131e+00&1.252e-01&\nodata\\
$T_\text{eff YNG}$&8.6\textless $M_{H}$\textless 14.5&60K&-5.977e+04&2.348e+04&-3.215e+03&1.904e+02&-4.167e+00&\nodata&\nodata
\enddata
\tablenotetext{a}{$P(x) = \sum^n_{i=0} c_i x^i$}
\tablenotetext{b}{Polynomials that are a function of spectral type (SpT) accept integers 6-39 corresponding to types M6-T9. Optical spectral types are used for M and L dwarfs and infrared spectral types are used for T dwarfs. All other polynomial ranges are in magnitudes.}
\tablenotetext{c}{Units are in magnitudes except where noted.}
\end{deluxetable*}
